Efficient Data Compression for 3D Sparse TPC via Bicephalous Convolutional Autoencoder

Real-time data collection and analysis in large experimental facilities present a great challenge across multiple domains, including high energy physics, nuclear physics, and cosmology. To address this, machine learning (ML)-based methods for real-time data compression have drawn significant attention. However, unlike natural image data, such as CIFAR and ImageNet that are relatively small-sized and continuous, scientific data often come in as three-dimensional data volumes at high rates with high sparsity (many zeros) and non-Gaussian value distribution. This makes direct application of popular ML compression methods, as well as conventional data compression methods, suboptimal. To address these obstacles, this work introduces a dual-head autoencoder to resolve sparsity and regression simultaneously, called \textit{Bicephalous Convolutional AutoEncoder} (BCAE). This method shows advantages both in compression fidelity and ratio compared to traditional data compression methods, such as MGARD, SZ, and ZFP. To achieve similar fidelity, the best performer among the traditional methods can reach only half the compression ratio of BCAE. Moreover, a thorough ablation study of the BCAE method shows that a dedicated segmentation decoder improves the reconstruction.

==> figures/2021-04-15_cnnae.tex <==
\begin{tikzpicture}
\tikzstyle{mybox} = [
	draw=SkyBlue, 
	fill=SkyBlue!20, 
	very thick,
    rectangle, 
    rounded corners, 
    inner xsep=5pt, 
    inner ysep=10pt
]
\tikzstyle{fancytitle} = [
	fill=SkyBlue!90, 
	text=Indigo
]
\node[mybox] (encoder) {
	\begin{minipage}{.35\textwidth}
		$4$ convolutional layers\\
		\texttt{ReLU} activation\\
		batch normalization
	\end{minipage}
};
\node[fancytitle, right=5pt, rounded corners] at (encoder.north west) {Encoder $E$};

\node[mybox] (decoder_c) at ($(encoder.west)!1.9!12:(encoder.east)$) {
	\begin{minipage}{.4\textwidth}
		$4$ deconvolutional layers\\
		\texttt{ReLU} activation\\ 
		batch normalization\\
		Sigmoid output
	\end{minipage}
};
\node[fancytitle, right=5pt, rounded corners] at (decoder_c.north west) {Clf.~Decoder $D_{\textrm{c}}$};

\node[mybox] (decoder_r) at ($(encoder.west)!1.9!-12:(encoder.east)$) {
	\begin{minipage}{.4\textwidth}
		$4$ deconvolutional layers\\
		\texttt{ReLU} activation\\
		batch normalization
	\end{minipage}
};
\node[fancytitle, right=5pt, rounded corners] at (decoder_r.north west) {Reg.~Decoder $D_{\textrm{r}}$};

\draw[->, line width=3pt, >=latex, DarkSlateGray] (encoder.east) 
	to [out=0,in=-95] ($(decoder_c.west)!-.2!30:(decoder_c.east)$) 
	to [out=85,in=180] (decoder_c.west);
\draw[->, line width=3pt, >=latex, DarkSlateGray] (encoder.east) 
	to [out=0,in=95] ($(decoder_r.west)!-.2!-30:(decoder_r.east)$) 
	to [out=-85,in=180] (decoder_r.west);

\node[mybox, draw=Peru, fill=Peru!20, anchor=north west] (loss_c) at ($(decoder_c.north west)!1.4!(decoder_c.north east)$) {
	\begin{minipage}{.3\textwidth}
		Weighted $\ell_2$ loss
	\end{minipage}
};
% \node[fancytitle, right=10pt, rounded corners, fill=Peru!80] at (loss_c.north west) {Classification loss};

\draw[->, line width=3pt, >=latex, DarkSlateGray] ($(decoder_c.north east)!(loss_c.west)!(decoder_c.south east)$) to (loss_c.west);

\draw[->, line width=3pt, >=latex, DarkSlateGray] ($(decoder_c.north east)!(loss_c.west)!(decoder_c.south east)$) to (loss_c.west);

\node[mybox, draw=Peru, fill=Peru!20] (loss_r) at ([yshift=.13\textwidth]decoder_r-|loss_c) {
	\begin{minipage}{.38\textwidth}
		Mean squared error loss
	\end{minipage}
};
% \node[fancytitle, right=10pt, rounded corners, fill=Peru!80] at (loss_r.north west) {Regression loss};

\node[circle, draw=DarkSlateGray, fill=DarkSlateGray!20, thick, inner sep=1pt] (plus) at ($(loss_r.east)!1.2!(loss_r.west)$) {\large $+$};

\draw[->, line width=3pt, >=latex, DarkSlateGray] ([yshift=-.2in]decoder_c.east) to[out=0,in=90] (plus);
\draw[->, line width=3pt, >=latex, DarkSlateGray] ([yshift=-.05in]decoder_r.east) to[out=0,in=-90] (plus);
\draw[->, line width=3pt, >=latex, DarkSlateGray] (plus) -- (loss_r);

\end{tikzpicture}

==> figures/2021-04-15_histogram.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{figures/data/2021-04-15_12-53_continuedTraining_histogram_data.csv} \loadedtable
\begin{groupplot}[
	group style={
		group size=2 by 2,
		vertical sep=40pt,
		horizontal sep=40pt,
	},
	width=3.5in,
  	height=2.4in,
	ymin=1e2, 
	ymax=1e6,
	grid,
  	ybar, 
  	ymode=log,
  	enlarge x limits={abs=.15in},
  	xtick style={draw=none},
]

\nextgroupplot[
	bar width=.04in,
	xmax=10,
]
	\addplot[RoyalBlue!20, fill=RoyalBlue, opacity=.8] table[x=ground_truth_c, y=ground_truth_h] {\loadedtable};

\nextgroupplot[
	bar width=.04in,
	xmax=10,
]
	% \addplot[RoyalBlue!20, fill=RoyalBlue, opacity=.5] table[x=ground_truth_c, y=ground_truth_h] {\loadedtable};
	\addplot[DarkSlateGray!20, fill=DarkSlateGray!80, opacity=.8] table[x=predicted_value_masked_c, y=predicted_value_masked_h] {\loadedtable};

\nextgroupplot[
	bar width=.04in,
	xmax=10,
]
	\addplot[DarkSlateGray!20, fill=DarkSlateGray!80, opacity=.8] table[x=predicted_value_c, y=predicted_value_h] {\loadedtable};

\nextgroupplot[
	bar width=.04in,
]
	\addplot[DarkSlateGray!20, fill=DarkSlateGray!80, opacity=.8] table[x=predicted_class_c, y=predicted_class_h] {\loadedtable};
\end{groupplot}
\node[anchor=south west] (A) at (group c1r1.north west) {{\Large a.} Ground Truth};
\node[anchor=south west] (B) at (group c2r1.north west) {{\Large b.} Regression with the classification mask};
\node[anchor=south west] (A) at (group c1r2.north west) {{\Large c.} Regression};
\node[anchor=south west] (B) at (group c2r2.north west) {{\Large d.} Classification};
\end{tikzpicture}

==> figures/NIU_cnnae_block.tex <==
% \documentclass[a4paper,10pt]{IEEEtran}
% \input{../preamble}
% \input{figures/preamble_figure}

% \begin{document}
% \begin{figure*}[ht]
% \centering


\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]
\node[mybox, draw=color4, fill=color3] (input) at (0, 0) {Input};
\node[mybox, draw=color4, fill=color1, anchor=north] (conv_1) at ([yshift=-.2in]input.south) {
    (Transposed) Conv \\ 
    filters=$\mathbf{f}$, strides=$\mathbf{s}$\\
    $C_{\textrm{in}}$, $C_{\textrm{out}}$
};
\node[mybox, draw=color4, fill=color2, anchor=north] (norm_1) at (conv_1.south) {Normalization};
\node[mybox, draw=color4, fill=color3, anchor=north] (act_1) at ([yshift=-.2in]norm_1.south) {Activation};
\node[mybox, draw=color4, fill=color1, anchor=north] (conv_2) at ([yshift=-.2in]act_1.south) {
    (Transposed) Conv \\ 
    filters=$\mathbf{f}_{\textrm{0}}$, strides=$\mathbf{s}_{\textrm{0}}$\\
    $C_{\textrm{out}}$, $C_{\textrm{out}}$
};
\node[mybox, draw=color4, fill=color2, anchor=north] (norm_2) at (conv_2.south) {Normalization};
\node[mybox, draw=color4, fill=color3, anchor=north] (act_2) at ([yshift=-.4in]norm_2.south) {Activation};
\node[mybox, draw=color4, fill=color1, anchor=north east] (conv_s) at ([xshift=-.2in]conv_1.north west) {
    (Transposed) Conv \\ 
    filters=$\mathbf{f}$, strides=$\mathbf{s}$\\
    $C_{\textrm{in}}$, $C_{\textrm{out}}$
};
\node[mybox, draw=color4, fill=color3, anchor=north] (act_1) at ([yshift=-.2in]norm_1.south) {Activation};


\draw[->, >=latex, color4, thick] (input) -- (conv_1);
\draw[->, >=latex, color4, thick] (norm_1) -- (act_1);
\draw[->, >=latex, color4, thick] (act_1) -- (conv_2);
\draw[->, >=latex, color4, thick] (norm_2) -- (act_2);
\draw[->, >=latex, color4, thick, rounded corners=10pt] (input) -| (conv_s);
\node[circle, draw=color4, fill=color4!80, thick, inner sep=0pt, text=white] (plus) at ($(norm_2.south)!.4!(act_2.north)$) {\large $+$};
\draw[->, >=latex, color4, thick, rounded corners=10pt] (norm_s) |- (plus);
\end{tikzpicture}


% \end{figure*}
% \end{document}

==> figures/NIU_cnnae_decoder.tex <==
% \documentclass[a4paper,10pt]{IEEEtran}
% \input{../preamble}
% \input{figures/preamble_figure}

% \begin{document}
% \begin{figure*}[ht]
% \centering


\begin{tikzpicture}
\def\scale{.55}

% ================================================== Classification decoder ==================================================
\node[inner sep=0] (dc_1) at (0, 0) {\resnedblock{1}{input}{\scale}{.4}{0}{Transposed Conv3d}};
\node[inner sep=0] (dc_omit) at ([xshift=.41in, yshift=0in]dc_1.south) {$\vdots$};
% \node[inner sep=0, anchor=north] (dc_2) at ([yshift=.1in]dc_1.south) {\resnedblock{2}{LeakyReLU$(.1)$}{\scale}{.2}{0}{Transposed Conv3d}};
\node[inner sep=0, anchor=north] (dc_3) at ([yshift=-.25in]dc_1.south) {\resnedblock{3}{LeakyReLU$(.1)$}{\scale}{.2}{1}{Transposed Conv3d}};

\node[mybox, draw=color4, fill=color1, anchor=north, scale=\scale] (conv_last_c) at ([xshift=.42in]dc_3.south) {
    Transposed Conv3d \\ 
    filters=$\mathbf{f}_4$, strides=$\mathbf{s}_4$\\
    $C_{\textrm{in}, 4}$, $C_{\textrm{out}, 4}$
};
\node[mybox, draw=color4, fill=color5, anchor=north, scale=\scale] (act_last_c) at ([yshift=-.15in]conv_last_c.south) {Sigmoid};
\tikzset{ myarrow/.style={-{Latex[scale=\scale]}, color4, thick} }
\draw[myarrow] (conv_last_c) -- (act_last_c);
% ============================================================================================================================

% ================================================== Regression decoder ==================================================
\node[inner sep=0] (dr_1) at (5, 0) {\resnedblock{1}{input}{\scale}{.4}{0}{Transposed Conv3d}};
\node[inner sep=0] (dr_omit) at ([xshift=.41in, yshift=0in]dr_1.south) {$\vdots$};
% \node[inner sep=0, anchor=north] (dr_2) at ([yshift=.1in]dr_1.south) {\resnedblock{2}{LeakyReLU$(.1)$}{\scale}{.2}{0}{Transposed Conv3d}};
\node[inner sep=0, anchor=north] (dr_3) at ([yshift=-.25in]dr_1.south) {\resnedblock{3}{LeakyReLU$(.1)$}{\scale}{.2}{1}{Transposed Conv3d}};

\node[mybox, draw=color4, fill=color5, anchor=north, scale=\scale] (conv_last_r) at ([xshift=.42in]dr_3.south) {
    Transposed Conv3d \\ 
    filters=$\mathbf{f}_4$, strides=$\mathbf{s}_4$\\
    $C_{\textrm{in}, 4}$, $C_{\textrm{out}, 4}$
};
% ========================================================================================================================

\begin{scope}[on background layer]
    \def\bw{.15in} % border padding width
    \def\bh{.1in} % border padding height
    \draw[draw=color5, fill=color5!10, rounded corners=5pt] 
        ([xshift=-\bw, yshift=\bh]dc_1.north west) 
        rectangle 
        ([xshift=\bw, yshift=-\bh]dr_1.east |- act_last_c.south);
\end{scope}
\end{tikzpicture}


% \end{figure*}
% \end{document}

==> figures/NIU_cnnae_encoder.tex <==
% \documentclass[a4paper,10pt]{IEEEtran}
% \input{../preamble}
% \input{figures/preamble_figure}

% \begin{document}
% \begin{figure*}[ht]
% \centering

\begin{tikzpicture}
\def\scale{.55}
\node[inner sep=0] (eb_1) at (0, 0) {\resnedblock{1}{input}{\scale}{.4}{0}{Conv3d}};
\node[inner sep=0, anchor=north] (eb_2) at ([yshift=.1in]eb_1.south) {\resnedblock{2}{LeakyReLU$(.1)$}{\scale}{.2}{0}{Conv3d}};
\node[inner sep=0, anchor=north] (eb_3) at ([yshift=.1in]eb_2.south) {\resnedblock{3}{LeakyReLU$(.1)$}{\scale}{.2}{0}{Conv3d}};
\node[inner sep=0, anchor=north] (eb_4) at ([yshift=.1in]eb_3.south) {\resnedblock{4}{LeakyReLU$(.1)$}{\scale}{.2}{0}{Conv3d}};
\node[mybox, draw=color4, fill=color3, anchor=north, scale=\scale] (act_last) at ([xshift=.42in]eb_4.south) {LeakyReLU$(.1)$};
\node[mybox, draw=color4, fill=color5, anchor=north, scale=\scale] (conv_oneone) at ([yshift=-.15in]act_last.south) {
    $1\times 1$ Conv3d \\ 
    $C_{\textrm{out}, 4}$, $C_{\textrm{comp}, 4}$
};
\tikzset{ myarrow/.style={-{Latex[scale=\scale]}, color4, thick} }
\draw[myarrow] (act_last) -- (conv_oneone);

\begin{scope}[on background layer]
    \def\bw{.15in} % border padding width
    \def\bh{.1in} % border padding height
    \draw[draw=color5, fill=color5!10, rounded corners=5pt] ([xshift=-\bw, yshift=\bh]eb_1.north west) rectangle ([xshift=\bw, yshift=-\bh]conv_oneone.south -| eb_4.east);
\end{scope}
\end{tikzpicture}

% \end{figure*}
% \end{document}

==> figures/NIU_cnnae_histogram_2d.tex <==
\documentclass[a4paper,10pt]{IEEEtran}
\input{../preamble}
\input{figures/preamble_figure}

\begin{document}
\begin{figure*}[ht]
\centering

\begin{tikzpicture}

\pgfplotsset{
    /pgfplots/colormap={viridis}{%
		rgb=(0.6193, 0.7441, 0.9989)
		rgb=(0.7536, 0.8302, 0.9609)
		rgb=(0.8674, 0.8644, 0.8626)
		rgb=(0.9473, 0.7947, 0.7170)
		rgb=(0.9685, 0.6740, 0.5566)
		rgb=(0.9318, 0.5191, 0.4065)
		rgb=(0.8394, 0.3219, 0.2649)
		rgb=(0.7057, 0.0156, 0.1502)
    }
}

\pgfplotstableread[col sep=comma]{figures/data/comparison_histogram-2d_hist_CNNAE.dat} \hist
\begin{axis}[
    axis line style={gray},
    enlarge x limits={abs=0.05in},
    enlarge y limits={abs=0.05in},
    xtick style={draw=none},
    ytick style={draw=none},
    xtick={6, 7, 8, 9, 10},
    ytick={6, 7, 8, 9, 10},
    scatter/use mapped color={
        draw=mapped color,
        fill=mapped color
    }
]
    \addplot[
      scatter,
      point meta=explicit,
      only marks,
      mark=square*,
    ] table [x=x, y=y, meta=z_gamma] {\hist};
  \end{axis}
\end{tikzpicture}

\end{figure*}
\end{document}

==> figures/NIU_cnnae_summary.tex <==
% \documentclass[a4paper,10pt]{IEEEtran}
% \input{preamble}
% \input{figures/preamble_figure}

% \begin{document}
% \begin{figure*}[ht]

\def\scale{1}
\begin{tikzpicture}[every node/.style={scale=\scale}, scale=\scale, transform shape]
\tikzstyle{mybox} = [
	draw=color4!80, 
	fill=color1, 
	very thick,
    rectangle, 
    rounded corners, 
    inner xsep=5pt, 
    inner ysep=10pt
]
\tikzstyle{fancytitle} = [
	fill=color4,
	draw=color4,
	text=white,
	inner sep=2pt,
]
\node[mybox, align=center] (encoder) {
	$4$ convolutional layers\\
	instance normalization\\
	leaky ReLU
	\vspace*{-.05in}
};
\node[fancytitle, right=5pt] at (encoder.north west) {Encoder $E$};

\def\xs{.6in}
\node[mybox, align=center, anchor=west] (decoder_c) at ([xshift=\xs, yshift=.5in]encoder.east) {
	$4$ deconvolutional layers\\
	instance normalization\\
	leaky ReLU\\ 
	Sigmoid output
	\vspace*{-.05in}
};
\node[fancytitle, right=5pt] at (decoder_c.north west) {Clf.~Decoder $D_{\textrm{c}}$};

\node[mybox, align=center, anchor=west] (decoder_r) at ([xshift=\xs, yshift=-.5in]encoder.east) {
	$4$ deconvolutional layers\\
	instance normalization\\
	leaky ReLU\\ 
	linear output
	\vspace*{-.05in}
};
\node[fancytitle, right=5pt] at (decoder_r.north west) {Reg.~Decoder $D_{\textrm{r}}$};



\def\xs{.1in}
\draw[{Latex[scale=\scale]}-, thick, color4] (encoder.east) -- ([xshift=\xs]encoder.east); 
\draw[-{Latex[scale=\scale]}, thick, color4] ([xshift=\xs]encoder.east) 
	to [out=0,in=190] ([yshift=.08in]decoder_c.west);
\draw[-{Latex[scale=\scale]}, thick, color4] ([xshift=\xs]encoder.east) 
	to [out=0,in=170] ([yshift=-.08in]decoder_r.west);


\node[mybox, draw=color5, fill=color5!40, anchor=south, align=center] (compressedData) at (encoder.south |- decoder_r.south west) {
    Compressed Data (float16)
    \vspace*{-.05in}
};
\draw[-{Latex[scale=\scale]}, thick, color4] (encoder.south) to [out=-90, in=90] (compressedData);


\node[mybox, fill=color3, anchor=north west, align=center] (loss_c) at ($(decoder_c.north west)!1.6!(decoder_c.north east)$) {
    Focal relative entropy
	\vspace*{-.05in}
};
\node[fancytitle, right=5pt] at (loss_c.north west) {Clf.~loss $\lc$};

\node[mybox, fill=color3, anchor=west, align=center] (loss_r) at ([yshift=-.08in]encoder -| loss_c.west) {
    Mean squared error
	\vspace*{-.08in}
};
\node[fancytitle, right=5pt] at (loss_r.north west) {Reg.~loss $\lr$};


\tikzset{ myarrow/.style={{Latex[scale=\scale]}-{Latex[scale=\scale]}, color4, thick} }
\draw[myarrow] ($(decoder_c.north east)!(loss_c.west)!(decoder_c.south east)$) to (loss_c.west);
\draw[myarrow] ($(decoder_c.north east)!(loss_c.west)!(decoder_c.south east)$) to (loss_c.west);
\node[circle, draw=color4, fill=color4, thick, inner sep=1pt, text=white, anchor=east] (plus) at ($(loss_r.east)!1.3!(loss_r.west)$) {\large $+$};

\draw[myarrow] ([yshift=-.08in]decoder_c.east) to[out=0,in=90] (plus);
\draw[myarrow] ([yshift=-.08in]decoder_r.east) to[out=0,in=-90] (plus);
\draw[myarrow] (plus) -- (loss_r);
\end{tikzpicture}

% \end{figure*}
% \end{document}

==> figures/NIU_colorbar_hist2d.tex <==
% % (used PGFPlots v1.14)
% \documentclass[border={2pt}]{standalone}
% \usepackage{pgfplots}

% \begin{document}

    \begin{tikzpicture}
        % \def\cbheight{1.5in}
        % \def\cbwidth{.11in}
        \pgfplotsset{
            colormap={my colormap}{
                rgb=(0.9686, 0.9843, 1.0)
        		rgb=(0.9317, 0.9607, 0.9882)
        		rgb=(0.8917, 0.9351, 0.9754)
        		rgb=(0.8525, 0.9095, 0.9626)
        		rgb=(0.8141, 0.8839, 0.9498)
        		rgb=(0.7752, 0.8583, 0.9368)
        		rgb=(0.7162, 0.8332, 0.9162)
        		rgb=(0.6522, 0.806, 0.8938)
        		rgb=(0.5796, 0.7702, 0.8737)
        		rgb=(0.498, 0.7254, 0.8561)
        		rgb=(0.4171, 0.6806, 0.8382)
        		rgb=(0.3566, 0.6393, 0.8146)
        		rgb=(0.291, 0.5945, 0.789)
        		rgb=(0.2319, 0.5457, 0.7626)
        		rgb=(0.1791, 0.4929, 0.7354)
        		rgb=(0.1271, 0.4402, 0.7075)
        		rgb=(0.0902, 0.3929, 0.6706)
        		rgb=(0.0502, 0.3418, 0.6306)
        		rgb=(0.0314, 0.2897, 0.5703)
        		rgb=(0.0314, 0.237, 0.4919)
        		rgb=(0.0314, 0.1882, 0.4196)
            },
        }
        \definecolor{Lcolor}{rgb}{0.0314, 0.1882, 0.4196}
        % \definecolor{Rcolor}{rgb}{0.2298, 0.2987, 0.7537}
        % define `point meta min' and `point meta max' values ...
        \pgfmathsetmacro{\PointMetaMin}{0}
        \pgfmathsetmacro{\PointMetaMax}{2}
        % ... and calculate from that the `tick distance' value
        \pgfmathsetmacro{\XTickDistance}{
            (\PointMetaMin - \PointMetaMax)
                /
            (\pgfplotscolormapsizeof{my colormap})
        }
        \begin{axis}[
            hide axis,
            scale only axis,
            height=0pt,
            width=0pt,
            colormap name=my colormap,
            colorbar sampled,
            colorbar,
            point meta min=\PointMetaMin,
            point meta max=\PointMetaMax,
            colorbar style={
                samples=100,
                height=\cbheight,
                width=\cbwidth,
                xtick style={draw=none,},
                yticklabel style={
                    text width=3em,
                    align=left,
                    /pgf/number format/.cd,
                        fixed,
                        fixed zerofill,
                        precision=0,
                    /tikz/.cd,
                    inner sep=2pt,
                },
                ytick={0, 0.4, 0.8, 1.2, 1.6, 2.0},
                yticklabels={0, 0.02, 0.33, 2.52, 10.66, 32.09},
                ylabel={2d histogram density},
                ylabel style={at={(-1.8, .5)}},
            },
        ]
            \addplot [draw=none] coordinates {(0,0)};
        \end{axis}
        % --------------------------------------------------------------------
        % code borrowed/copied from Salim Bou
        % <http://tex.stackexchange.com/a/332352/95441>
        \def\len{3mm}
        \foreach \i/\j in {north west/a, north/b, north east/c}{
            \coordinate (\j) at (current colorbar axis.\i);
        }
        \draw[Lcolor] (c) -- (a);
        \filldraw [fill=Lcolor]  (a) -- ([yshift=\len]b) -- (c);
        % ---------------------------------------------------------------------
    \end{tikzpicture}
% \end{document}

==> figures/NIU_comparison_MSE.tex <==
% \documentclass[a4paper,10pt]{IEEEtran}
% \input{../preamble}
% \input{figures/preamble_figure}

% \begin{document}
% \begin{figure*}[ht]
% \centering
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{figures/data/avg_mgard_outer.csv} \mgard
\pgfplotstableread[col sep=comma]{figures/data/avg_sz_outer.csv} \sz
\pgfplotstableread[col sep=comma]{figures/data/avg_zfp_outer.csv} \zfp
\begin{groupplot}[
    axis line style={gray},
	group style={
		group size=3 by 1,
		vertical sep=40pt,
		horizontal sep=35pt,
	},
	width=2.4in,
  	height=2.4in,
	grid,
  	enlarge x limits={abs=.1in},
  	enlarge y limits={abs=.1in},
  	xtick style={draw=none},
]
\newcommand{\myplot}[2]{
    \nextgroupplot[
        legend cell align=left,
        legend style={draw=black!20, fill=white, fill opacity=.6, text opacity=1},
        title style={anchor=south west, at={(-.02, .955)}},
        title={#2},
        xticklabel style={inner sep=2pt},
        xtick distance=5,
        ytick distance=500,
        legend style={
            anchor=south,
            legend columns=4, 
            /tikz/every even column/.append style={column sep=0.1in}
        },
        legend to name=fred,
    ] 
        % Overall MSE
        \addplot[color5, mark=*,mark size=1pt,] table[x=inv_compression_ratio_mean, y=mse_mean] {#1};
    	\addplot[name path=mse_top,color5,forget plot] table[x=inv_compression_ratio_mean, y=mse_top] {#1};
    	\addplot[name path=mse_bot,color5,forget plot] table[x=inv_compression_ratio_mean, y=mse_bot] {#1};
    	\addplot[color5, opacity=.2, forget plot] fill between[of=mse_top and mse_bot];
    	% Non-zero MSE
    	\addplot[color4, mark=*,mark size=1pt,] table[x=inv_compression_ratio_mean, y=nonzero_mse_mean] {#1};
    	\addplot[name path=nonzero_mse_top,color4,forget plot] table[x=inv_compression_ratio_mean, y=nonzero_mse_top] {#1};
    	\addplot[name path=nonzero_mse_bot,color4,forget plot] table[x=inv_compression_ratio_mean, y=nonzero_mse_bot] {#1};
    	\addplot[color4, opacity=.2, forget plot] fill between[of=nonzero_mse_top and nonzero_mse_bot];
    	% CNNAE
    	\addplot[mark=*, color5, mark size=3pt, fill=color5] coordinates {(27, 211)};
    	\addplot[mark=*, color4, mark size=3pt, fill=color4] coordinates {(27, 1242)};
    	\legend{overall, non-zero, CNNAE overall ($h=.5$), CNNAE non-zero ($h=.5$)}
}
\myplot{\mgard}{{\Large a.} MGARD}
\myplot{\sz}{{\Large b.} SZ}
\myplot{\zfp}{{\Large c.} ZFP}
\end{groupplot}
\node[inner sep=0pt] at ([yshift=.4in]$(group c1r1.north)!.5!(group c3r1.north)$) {\pgfplotslegendfromname{fred}};
\node[inner sep=0pt, anchor=south, rotate=90] (ylabel) at ([xshift=-.45in]$(group c1r1.west)!.5!(group c1r1.west)$) {MSE ADU$^2$};
\node[inner sep=0pt, anchor=north] (xlabel) at ([yshift=-.2in]$(group c1r1.south)!.5!(group c3r1.south)$) {Compression ratio};
\end{tikzpicture}

% \end{figure*}
% \end{document}

==> figures/NIU_comparison_histogram.tex <==
\documentclass[a4paper,10pt]{IEEEtran}
\input{../preamble}
\input{figures/preamble_figure}
\usepackage{lipsum}

\begin{document}

\begin{figure*}[ht]
\centering
\begin{tikzpicture}
    % 2d histogram
    \def\s{.6}
    \pgfplotstableread[col sep=comma]{figures/data/comparison_histogram.csv} \hist
    \node[inner sep=0] (MGARD) at (0, 0) {\includegraphics[scale=\s]{figures/data/comparison_histogram-2d_hist_MGARD_square.pdf}};
    \node[inner sep=0, anchor=north west] (SZ) at ([yshift=0.03in]MGARD.north east) {\includegraphics[scale=\s]{figures/data/comparison_histogram-2d_hist_SZ_square.pdf}};
    \node[inner sep=0, anchor=north west] (ZFP) at ([yshift=-.1in]MGARD.south west) {\includegraphics[scale=\s]{figures/data/comparison_histogram-2d_hist_ZFP_square.pdf}};
    \node[inner sep=0, anchor=north west] (BCAE) at (ZFP.north east) {\includegraphics[scale=\s]{figures/data/comparison_histogram-2d_hist_CNNAE_square.pdf}};
    
    \node[inner sep=0,anchor=south west] (MGARD_l) at ([xshift=.25in,yshift=-.05in]MGARD.north west) {{\Large a.} MGARD};
    \node[inner sep=0,anchor=south west] (SZ_l) at ([xshift=.25in,yshift=-.08in]SZ.north west) {{\Large b.} SZ};
    \node[inner sep=0,anchor=south west] (ZFP_l) at ([xshift=.25in,yshift=-.05in]ZFP.north west) {{\Large c.} ZFP};
    \node[inner sep=0,anchor=south west] (BCAE_l) at ([xshift=.25in,yshift=-.05in]BCAE.north west) {{\Large d.} \cnnae (ours)};
    
    \node[inner sep=0,anchor=north] (xlabel) at ([yshift=-.05in]$(ZFP.south)!.5!(BCAE.south)$) {reconstructed log ADC value};
    \node[inner sep=0,anchor=north,rotate=90] (ylabel) at ([xshift=-.15in]$(MGARD.west)!.5!(ZFP.west)$) {ground truth log ADC value};
    
    % 2d histogram colorbar
    \def\cbheight{2in}
    \def\cbwidth{.12in}
    \node[inner sep=0, anchor=west] (colorbar) at ([xshift=.15in]$(SZ.east)!.5!(BCAE.east)$) {\input{figures/TRY_colorbar_hist2d}};
    
    % barplot parameters
    \definecolor{bg}{rgb}{0.7162, 0.8332, 0.9162}
    \pgfplotsset{
        mybar/.style={
            ybar, 
            bar width=\barWidth,
            title style={
                anchor=south west, 
                at={(-.02, .955)}
            },
            xticklabel style={inner sep=0pt},
      	    ymin=1e1, ymax=1e6,
      	    enlarge x limits={abs=.05in},
            enlarge y limits={abs=.05in},
            xmin=-360,
            xmax=1320,
            axis background/.style={fill=bg!30, fill opacity=.9},
            legend columns=2,
            legend cell align=left,
            legend style={
                draw=none, 
                fill=white, 
                fill opacity=0, 
                text opacity=1,
                anchor=north east, 
                at={(.95, .95)},
                font=\fontsize{6}{6}\selectfont,
                /tikz/every even column/.append style={column sep=5pt}
            },
            ticklabel style={font=\fontsize{8}{8}\selectfont,},
            xshift=.65in,
            yshift=.52in,
            width=2.48in,
            height=1.5in,
            axis line style={draw=bg},
            tick style={draw=none},
            xticklabel style={inner sep=0pt,yshift=0.03in},
            yticklabel style={inner sep=0pt,xshift=0.015in},
            ylabel={count},
            ylabel style={font=\fontsize{8}{8}\selectfont,xshift=0.03in},
            xlabel={ADC value},
            xlabel style={font=\fontsize{8}{8}\selectfont,yshift=0.03in},
            % grid,
            % grid style={draw=bg!60}
        }
    }
    \def\barWidth{.0151in}
    \def\gtcolor{black!70}
    \def\insetScale{.445}
    \def\xs{-1.6*\barWidth}
    % bar plot insets
    \begin{axis}[mybar,ymode=log,anchor=south west,at={(MGARD.south west)},] 
        \addplot[draw=\gtcolor,fill=\gtcolor,opacity=.6] table[x=bin_c, y=Ground Truth] {\hist};
        \addplot[draw=color3,fill=color3!80,opacity=.8,xshift=\xs] table[x=bin_c, y=MGARD] {\hist};
        \legend{Ground truth, MGARD}
    \end{axis}
    
    \begin{axis}[mybar,ymode=log,anchor=south west,at={(SZ.south west)},] 
        \addplot[draw=\gtcolor,fill=\gtcolor,opacity=.6] table[x=bin_c, y=Ground Truth] {\hist};
        \addplot[draw=color4,fill=color4!80,opacity=.8,xshift=\xs] table[x=bin_c, y=SZ] {\hist};
        \legend{Ground truth, SZ}
    \end{axis}
    
    \begin{axis}[mybar,ymode=log,anchor=south west,at={(ZFP.south west)},] 
        \addplot[draw=\gtcolor,fill=\gtcolor,opacity=.6] table[x=bin_c, y=Ground Truth] {\hist};
        \addplot[draw=color2,fill=color2!80,opacity=.8,xshift=\xs] table[x=bin_c, y=ZFP] {\hist};
        \legend{Ground truth, ZFP}
    \end{axis}
    
    \begin{axis}[mybar,ymode=log,anchor=south west,at={(BCAE.south west)},] 
        \addplot[draw=\gtcolor,fill=\gtcolor,opacity=.6] table[x=bin_c, y=Ground Truth] {\hist};
        \addplot[draw=color5,fill=color5!80,opacity=.8,xshift=\xs] table[x=bin_c, y=CNNAE] {\hist};
        \legend{Ground truth, \cnnae}
    \end{axis}
\end{tikzpicture}

\end{figure*}
\lipsum[1-10]
\lipsum[1-10]
\end{document}

==> figures/NIU_comparison_threshold.tex <==
% \documentclass[a4paper,10pt]{IEEEtran}
% \input{../preamble}
% \input{figures/preamble_figure}

% \begin{document}
% \begin{figure}[ht]
% \centering
\begin{tikzpicture}

\pgfplotsset{
    myline/.style={
        line width=1.2pt,
        mark=*,
        mark size=1.6pt,
        mark repeat=8,
        mark phase=1,
        opacity=1,
    },
    myplot/.style={
        title style={
            anchor=south west, 
            at={(-.06, .9)}
        },
        yticklabel style={inner sep=2pt},
    },
}

\pgfplotstableread[col sep=comma]{figures/data/comparison_threshold_MGARD.csv} \mgard
\pgfplotstableread[col sep=comma]{figures/data/comparison_threshold_SZ.csv} \sz
\pgfplotstableread[col sep=comma]{figures/data/comparison_threshold_ZFP.csv} \zfp

\begin{groupplot}[
    axis line style={gray},
	group style={
		group size=3 by 1,
		vertical sep=0pt,
		horizontal sep=21pt,
	},
	width=1.4in,
  	height=1.4in,
	grid,
  	enlarge x limits={abs=.03in},
  	enlarge y limits={abs=.04in},
  	xtick style={draw=none},
]
    \nextgroupplot[myplot,title={{\Large a.} MGARD},ylabel={MSE},ylabel style={yshift=-.05in}]
        \addplot[
            myline,
            color3,
            every mark/.append style={solid, fill=color3!30, fill opacity=1},
        ] table[x=threshold, y=mse] {\mgard};
    \nextgroupplot[myplot,title={{\Large b.} SZ},]
        \addplot[
            myline,
            color4,
            every mark/.append style={solid, fill=color4!30, fill opacity=1},
        ] table[x=threshold, y=mse] {\sz};
    \nextgroupplot[myplot,title={{\Large c.} ZFP},]
        \addplot[
            myline,
            color2,
            every mark/.append style={solid, fill=color2!30, fill opacity=1},
        ] table[x=threshold, y=mse] {\zfp};
\end{groupplot}
\node[inner sep=0pt, anchor=north] (xlabel) at ([yshift=-.2in]$(group c1r1.south west)!.5!(group c3r1.south east)$) {ADC value};
\end{tikzpicture}

% \end{figure}
% \end{document}

==> figures/TPC.tex <==
\documentclass[a4paper,10pt,onecolumn]{IEEEtran}
\usepackage[utf8]{inputenc}
\usepackage{amsmath,amssymb,amsthm,amsfonts,mathrsfs}
\usepackage[usenames,svgnames,x11names,dvipnames]{xcolor}

\usepackage{tikz}
\usetikzlibrary{shapes}

\usepackage{pgfplots,pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.8}

\begin{document}
\begin{figure}[ht]
\centering
\pgfmathsetmacro{\xdeg}{40}
\pgfmathsetmacro{\xx}{cos(\xdeg)}
\pgfmathsetmacro{\xy}{sin(\xdeg)}

\pgfmathsetmacro{\ydeg}{90}
\pgfmathsetmacro{\yx}{cos(\ydeg)}
\pgfmathsetmacro{\yy}{sin(\ydeg)}

\pgfmathsetmacro{\zdeg}{-20}
\pgfmathsetmacro{\zx}{cos(\zdeg)}
\pgfmathsetmacro{\zy}{sin(\zdeg)}


\newcommand{\tdcylInner}[5]{% origin x, origin y, origin z, radius, height
    \path (1,0,0);
    \pgfgetlastxy{\cylxx}{\cylxy}
    \path (0,1,0);
    \pgfgetlastxy{\cylyx}{\cylyy}
    \path (0,0,1);
    \pgfgetlastxy{\cylzx}{\cylzy}
    
    \pgfmathsetmacro{\cylt}{(\cylzy * \cylyx - \cylzx * \cylyy)/ (\cylzy * \cylxx - \cylzx * \cylxy)}
    \pgfmathsetmacro{\ang}{atan(\cylt)}
    \pgfmathsetmacro{\ct}{1/sqrt(1 + (\cylt)^2)}
    \pgfmathsetmacro{\st}{\cylt * \ct}

    \filldraw[dashed, fill=cyan, fill opacity=0.2] (\height*\ct + #1, \height*\st + \y, \z) 
    	-- ++(0,0,\outerRadius) arc[start angle=\ang, delta angle=180, radius=\height] 
    	-- ++(0,0,-\outerRadius) arc[start angle=\ang+180, delta angle=180, radius=\height];
    \draw[dashed, ] (\height*\ct + #1, \height*\st + \y, \z + \outerRadius) arc[start angle=\ang, delta angle=-180, radius=\height];
    \filldraw[fill=cyan, fill opacity=0] (#1,\y,\z) circle[radius=\height];
}

\newcommand{\cylinder}[8]{
	% origin x, 
	% origin y, 
	% origin z, 
	% height, 
	% outer radius,
	% inner radius
	% color
	% opacity
	
    \path (1,0,0);
    \pgfgetlastxy{\cylxx}{\cylxy}
    \path (0,1,0);
    \pgfgetlastxy{\cylyx}{\cylyy}
    \path (0,0,1);
    \pgfgetlastxy{\cylzx}{\cylzy}
    
    \pgfmathsetmacro{\cylt}{(\cylzy * \cylyx - \cylzx * \cylyy)/ (\cylzy * \cylxx - \cylzx * \cylxy)}
    \pgfmathsetmacro{\ang}{atan(\cylt)}
    \pgfmathsetmacro{\ct}{1/sqrt(1 + (\cylt)^2)}
    \pgfmathsetmacro{\st}{\cylt * \ct}
	
	% outer
    \filldraw[fill=#7, draw=#7, fill opacity=#8] 
    	(#1 + #5*\ct, #2 + #5*\st, #3 + #4) -- ++(0, 0, -#4) 
    	arc[start angle=\ang, delta angle=180, radius=#5] -- ++(0, 0, #4) 
    	arc[start angle=\ang+180, delta angle=180, radius=#5];
    \draw[dashed, draw=#7] 
    	(#1 + #5*\ct, #2 + #5*\st, #3) 
    	arc[start angle=\ang, delta angle=-180, radius=#5];
    \draw[draw=#7] (#1 + #5*\ct, #2 + #5*\st, #3 + #4) 
    	arc[start angle=\ang, delta angle=180, radius=#5];
    % inner
    \filldraw[dashed, draw=#7, fill=#7, fill opacity=#8] 
    	(#1 + #6*\ct, #2 + #6*\st, #3 + #4) -- ++(0, 0, -#4) 
    	arc[start angle=\ang, delta angle=-180, radius=#6] -- ++(0, 0, #4) 
    	arc[start angle=\ang+180, delta angle=-180, radius=#6];
    \draw[dashed, draw=#7] (#1 + #6*\ct, #2 + #6*\st, #3) 
    	arc[start angle=\ang, delta angle=180, radius=#6];
    \draw[draw=#7] (#1, #2, #3 + #4) circle[radius=#6]; 
}

\newcommand{\cylinderd}[8]{
	% origin x, 
	% origin y, 
	% origin z, 
	% height, 
	% outer radius,
	% inner radius
	% color
	% opacity
	
    \path (1,0,0);
    \pgfgetlastxy{\cylxx}{\cylxy}
    \path (0,1,0);
    \pgfgetlastxy{\cylyx}{\cylyy}
    \path (0,0,1);
    \pgfgetlastxy{\cylzx}{\cylzy}
    
    \pgfmathsetmacro{\cylt}{(\cylzy * \cylyx - \cylzx * \cylyy)/ (\cylzy * \cylxx - \cylzx * \cylxy)}
    \pgfmathsetmacro{\ang}{atan(\cylt)}
    \pgfmathsetmacro{\ct}{1/sqrt(1 + (\cylt)^2)}
    \pgfmathsetmacro{\st}{\cylt * \ct}
	
	% outer
    \filldraw[dashed, draw=#7, fill=#7, fill opacity=#8] 
    	(#1 + #5*\ct, #2 + #5*\st, #3 + #4) -- ++(0, 0, -#4) 
    	arc[start angle=\ang, delta angle=180, radius=#5] -- ++(0, 0, #4) 
    	arc[start angle=\ang+180, delta angle=180, radius=#5];
    \draw[dashed, draw=#7] 
    	(#1 + #5*\ct, #2 + #5*\st, #3) 
    	arc[start angle=\ang, delta angle=-180, radius=#5];
    \draw[draw=#7] (#1 + #5*\ct, #2 + #5*\st, #3 + #4) 
    	arc[start angle=\ang, delta angle=180, radius=#5];
    % inner
    \filldraw[dashed, draw=#7, fill=#7, fill opacity=#8] 
    	(#1 + #6*\ct, #2 + #6*\st, #3 + #4) -- ++(0, 0, -#4) 
    	arc[start angle=\ang, delta angle=-180, radius=#6] -- ++(0, 0, #4) 
    	arc[start angle=\ang+180, delta angle=-180, radius=#6];
    \draw[dashed, draw=#7] (#1 + #6*\ct, #2 + #6*\st, #3) 
    	arc[start angle=\ang, delta angle=180, radius=#6];
    \draw[draw=#7] (#1, #2, #3 + #4) circle[radius=#6]; 
}


\begin{tikzpicture}[
	x={(\xx*1cm, \xy*1cm)},
	y={(\yx*1cm, \yy*1cm)},
	z={(\zx*1cm, \zy*1cm)},
]

    \path (1,0,0);
    \pgfgetlastxy{\xx}{\xy}
    \path (0,1,0);
    \pgfgetlastxy{\yx}{\yy}
    \path (0,0,1);
    \pgfgetlastxy{\zx}{\zy}
    
    \pgfmathsetmacro{\t}{(\zy * \yx - \zx * \yy)/ (\zy * \xx - \zx * \xy)}
    \pgfmathsetmacro{\ang}{atan(\t)}
    \pgfmathsetmacro{\c}{1/sqrt(1 + (\t)^2)}
    \pgfmathsetmacro{\s}{\t * \c}
    \pgfmathsetmacro{\angM}{atan(\t)-30}
    \pgfmathsetmacro{\cM}{sin(\angM)}
    \pgfmathsetmacro{\sM}{cos(\angM)}
    \pgfmathsetmacro{\angHM}{atan(\t)-45}
    \pgfmathsetmacro{\cHM}{sin(\angHM)}
    \pgfmathsetmacro{\sHM}{cos(\angHM)}
    \pgfmathsetmacro{\angTM}{atan(\t)-60}
    \pgfmathsetmacro{\cTM}{sin(\angTM)}
    \pgfmathsetmacro{\sTM}{cos(\angTM)}
    
%    \pgfmathsetmacro{\angP}{atan(\t)+30}
%    \pgfmathsetmacro{\cP}{sin(\angP)}
%    \pgfmathsetmacro{\sP}{cos(\angP)}

	\pgfmathsetmacro{\x}{0}
	\pgfmathsetmacro{\y}{0}
	\pgfmathsetmacro{\z}{0}
	\pgfmathsetmacro{\height}{4}

	\pgfmathsetmacro{\core}{.85}
	\pgfmathsetmacro{\ld}{.45}
	\pgfmathsetmacro{\li}{\core + \ld}
	\pgfmathsetmacro{\lm}{\core + 2*\ld}
	\pgfmathsetmacro{\lo}{\core + 3*\ld}
	\pgfmathsetmacro{\op}{.4}
	
	\cylinder{\x}{\y}{\z}{\height}{\lo}{\lm}{Turquoise}{\op}
	\cylinder{\x}{\y}{\z + 4}{\height}{\lm}{\li}{SteelBlue}{\op}
	\cylinder{\x}{\y}{\z + 8}{\height}{\li}{\core}{DarkBlue}{\op}
	\draw[thick, Turquoise] (\x, \y, \z + \height) circle[radius=\lo];
	\draw[thick, SteelBlue] (\x, \y, \z + \height + 4) circle[radius=\lm];
	\draw[thick, DarkBlue] (\x, \y, \z + \height + 8) circle[radius=\li];
	\node[fill=LightBlue, fill opacity=.75, text opacity=1, rotate=15, inner ysep=0, inner xsep=2] at (\x+\lo*\cM, \y+\lo*\sM, \z+\height) {2304};
	\node[fill=LightBlue, fill opacity=.75, text opacity=1, rotate=15, inner ysep=0, inner xsep=2] at (\x+\lm*\cM, \y+\lm*\sM, \z+\height) {1536};
	\node[fill=LightBlue, fill opacity=.75, text opacity=1, rotate=15, inner ysep=0, inner xsep=2] at (\x+\li*\cM, \y+\li*\sM, \z+\height) {1152};
	
	\node[inner sep=0] (a) at (\x-\lo*\c, \y-\lo*\s, \z) {};
	\node[inner sep=0] (ad) at (\x-\lo*\c-.2*\lo*\c, \y-\lo*\s-.2*\lo*\s, \z) {};
	\node[inner sep=0] (am) at (\x-\lo*\c-.1*\lo*\c, \y-\lo*\s-.1*\lo*\s, \z) {};
	
	\node[inner sep=0] (b) at (\x-\lo*\c, \y-\lo*\s, \z+\height) {};
	\node[inner sep=0] (bd) at (\x-\lo*\c-.2*\lo*\c, \y-\lo*\s-.2*\lo*\s, \z+\height) {};
	\node[inner sep=0] (bm) at (\x-\lo*\c-.1*\lo*\c, \y-\lo*\s-.1*\lo*\s, \z+\height) {};
	
	\draw[thick, black] (a) -- (ad);	
	\draw[thick, black] (b) -- (bd);
	\draw[<->, thick, black, >=latex] (am) -- node[midway, fill=white, rotate=-20, inner ysep=0, inner xsep=2] {498} (bm);
	
	
	
	% Sector
	\def\ys{10}
	\cylinder{\x}{\y-\ys}{\z}{\height}{\lo}{\lm}{Turquoise}{\op}
	
    \filldraw[dashed, SteelBlue, fill=DarkTurquoise, fill opacity=0.5] 
    	(\x + \lm*\cM, \y-\ys + \lm*\sM, \z + \height) -- ++(0, 0, -.5*\height)
    	arc[start angle=\ang+25, delta angle=30, radius=\lm] -- ++(0, 0, .5*\height) 
    	arc[start angle=\ang+55, delta angle=-30, radius=\lm];
    \filldraw[dashed, SteelBlue, fill=DarkTurquoise, fill opacity=0.5]
    	(\x + \lm*\cM, \y-\ys + \lm*\sM, \z + .5*\height)
    	--(\x + \lo*\cM, \y-\ys + \lo*\sM, \z + .5*\height)
    	arc[start angle=\ang+25, delta angle=30, radius=\lo]
    	-- (\x + \lm*\cTM, \y-\ys + \lm*\sTM, \z + .5*\height)
    	arc[start angle=\ang+55, delta angle=-30, radius=\lm];
	\filldraw[SteelBlue, fill=DarkTurquoise, fill opacity=0.5] 
    	(\x + \lo*\cM, \y-\ys + \lo*\sM, \z + \height) -- ++(0, 0, -.5*\height)
    	arc[start angle=\ang+25, delta angle=30, radius=\lo] -- ++(0, 0, .5*\height) 
    	arc[start angle=\ang+55, delta angle=-30, radius=\lo];
    \filldraw[SteelBlue, fill=DarkTurquoise, fill opacity=0.5]
    	(\x + \lm*\cM, \y-\ys + \lm*\sM, \z + \height)
    	--(\x + \lo*\cM, \y-\ys + \lo*\sM, \z + \height)
    	arc[start angle=\ang+25, delta angle=30, radius=\lo]
    	-- (\x + \lm*\cTM, \y-\ys + \lm*\sTM, \z + \height)
    	arc[start angle=\ang+55, delta angle=-30, radius=\lm];
    \draw[SteelBlue] (\x, \y-\ys, \z + \height) -- (\x + \lm*\cM, \y-\ys + \lm*\sM, \z + \height);
    \draw[SteelBlue] (\x, \y-\ys, \z + \height) -- (\x + \lm*\cTM, \y-\ys + \lm*\sTM, \z + \height);
    \draw[dashed, SteelBlue] (\x, \y-\ys, \z + .5*\height) -- (\x + \lm*\cM, \y-\ys + \lm*\sM, \z + .5*\height);
    \draw[dashed, SteelBlue] (\x, \y-\ys, \z + .5*\height) -- (\x + \lm*\cTM, \y-\ys + \lm*\sTM, \z + .5*\height);
    \draw[dashed, SteelBlue] (\x, \y-\ys, \z + .5*\height) -- (\x, \y-\ys, \z + \height);
    \node[inner sep=0, rotate=15] at (\x+\li*\cHM, \y-\ys+\li*\sHM, \z + \height) {$30^\circ$};
    
    \node[inner sep=0] (c) at (\x+\lo*\cM, \y-\ys+\lo*\sM, \z+.5*\height) {};
	\node[inner sep=0] (cd) at (\x+\lo*\cM+.2*\lo*\cM, \y-\ys+\lo*\sM+.2*\lo*\sM, \z+.5*\height) {};
	\node[inner sep=0] (cm) at (\x+\lo*\cM+.1*\lo*\cM, \y-\ys+\lo*\sM+.1*\lo*\sM, \z+.5*\height) {};
	\node[inner sep=0] (cmm) at (\x+\lo*\cM+.1*\lo*\cM, \y-\ys+\lo*\sM+.1*\lo*\sM, \z+.65*\height) {};
	
	\node[inner sep=0] (d) at (\x+\lo*\cM, \y-\ys+\lo*\sM, \z+\height) {};
	\node[inner sep=0] (dd) at (\x+\lo*\cM+.2*\lo*\cM, \y-\ys+\lo*\sM+.2*\lo*\sM, \z+\height) {};
	\node[inner sep=0] (dmm) at (\x+\lo*\cM+.1*\lo*\cM, \y-\ys+\lo*\sM+.1*\lo*\sM, \z+.85*\height) {};
	\node[inner sep=0] (dm) at (\x+\lo*\cM+.1*\lo*\cM, \y-\ys+\lo*\sM+.1*\lo*\sM, \z+\height) {};

	
	\draw[thick, black] (c) -- (cd);	
	\draw[thick, black] (d) -- (dd);
	\draw[<-, thick, black, >=latex] (cm) -- (cmm);
	\draw[->, thick, black, >=latex] (dmm) -- (dm);
	\draw[thick, draw=white, opacity=0, text=black, text opacity=1] (cm) -- node[midway, rotate=-20, inner ysep=0, inner xsep=2] {249} (dm);

\end{tikzpicture}
\end{figure}
\end{document}


==> figures/TPC_section.tex <==
%\documentclass[a4paper,10pt,onecolumn]{IEEEtran}
%\usepackage[utf8]{inputenc}
%\usepackage{amsmath,amssymb,amsthm,amsfonts,mathrsfs}
%\usepackage[usenames,svgnames,x11names,dvipnames]{xcolor}
%
%\usepackage{tikz}
%\usetikzlibrary{shapes}
%
%\usepackage{pgfplots,pgfplotstable}
%\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.8}
%
%\begin{document}
%\begin{figure}[ht]
\centering
\pgfmathsetmacro{\xdeg}{40}
\pgfmathsetmacro{\xx}{cos(\xdeg)}
\pgfmathsetmacro{\xy}{sin(\xdeg)}

\pgfmathsetmacro{\ydeg}{90}
\pgfmathsetmacro{\yx}{cos(\ydeg)}
\pgfmathsetmacro{\yy}{sin(\ydeg)}

\pgfmathsetmacro{\zdeg}{-20}
\pgfmathsetmacro{\zx}{cos(\zdeg)}
\pgfmathsetmacro{\zy}{sin(\zdeg)}


\newcommand{\tdcylInner}[5]{% origin x, origin y, origin z, radius, height
    \path (1,0,0);
    \pgfgetlastxy{\cylxx}{\cylxy}
    \path (0,1,0);
    \pgfgetlastxy{\cylyx}{\cylyy}
    \path (0,0,1);
    \pgfgetlastxy{\cylzx}{\cylzy}
    
    \pgfmathsetmacro{\cylt}{(\cylzy * \cylyx - \cylzx * \cylyy)/ (\cylzy * \cylxx - \cylzx * \cylxy)}
    \pgfmathsetmacro{\ang}{atan(\cylt)}
    \pgfmathsetmacro{\ct}{1/sqrt(1 + (\cylt)^2)}
    \pgfmathsetmacro{\st}{\cylt * \ct}

    \filldraw[dashed, fill=cyan, fill opacity=0.2] (\height*\ct + #1, \height*\st + \y, \z) 
    	-- ++(0,0,\outerRadius) arc[start angle=\ang, delta angle=180, radius=\height] 
    	-- ++(0,0,-\outerRadius) arc[start angle=\ang+180, delta angle=180, radius=\height];
    \draw[dashed, ] (\height*\ct + #1, \height*\st + \y, \z + \outerRadius) arc[start angle=\ang, delta angle=-180, radius=\height];
    \filldraw[fill=cyan, fill opacity=0] (#1,\y,\z) circle[radius=\height];
}

\newcommand{\cylinder}[8]{
	% origin x, 
	% origin y, 
	% origin z, 
	% height, 
	% outer radius,
	% inner radius
	% color
	% opacity
	
    \path (1,0,0);
    \pgfgetlastxy{\cylxx}{\cylxy}
    \path (0,1,0);
    \pgfgetlastxy{\cylyx}{\cylyy}
    \path (0,0,1);
    \pgfgetlastxy{\cylzx}{\cylzy}
    
    \pgfmathsetmacro{\cylt}{(\cylzy * \cylyx - \cylzx * \cylyy)/ (\cylzy * \cylxx - \cylzx * \cylxy)}
    \pgfmathsetmacro{\ang}{atan(\cylt)}
    \pgfmathsetmacro{\ct}{1/sqrt(1 + (\cylt)^2)}
    \pgfmathsetmacro{\st}{\cylt * \ct}
	
	% outer
    \filldraw[fill=#7, draw=#7, fill opacity=#8] 
    	(#1 + #5*\ct, #2 + #5*\st, #3 + #4) -- ++(0, 0, -#4) 
    	arc[start angle=\ang, delta angle=180, radius=#5] -- ++(0, 0, #4) 
    	arc[start angle=\ang+180, delta angle=180, radius=#5];
    \draw[dashed, draw=#7] 
    	(#1 + #5*\ct, #2 + #5*\st, #3) 
    	arc[start angle=\ang, delta angle=-180, radius=#5];
    \draw[draw=#7] (#1 + #5*\ct, #2 + #5*\st, #3 + #4) 
    	arc[start angle=\ang, delta angle=180, radius=#5];
    % inner
    \filldraw[dashed, draw=#7, fill=#7, fill opacity=#8] 
    	(#1 + #6*\ct, #2 + #6*\st, #3 + #4) -- ++(0, 0, -#4) 
    	arc[start angle=\ang, delta angle=-180, radius=#6] -- ++(0, 0, #4) 
    	arc[start angle=\ang+180, delta angle=-180, radius=#6];
    \draw[dashed, draw=#7] (#1 + #6*\ct, #2 + #6*\st, #3) 
    	arc[start angle=\ang, delta angle=180, radius=#6];
    \draw[draw=#7] (#1, #2, #3 + #4) circle[radius=#6]; 
}

\newcommand{\cylinderd}[8]{
	% origin x, 
	% origin y, 
	% origin z, 
	% height, 
	% outer radius,
	% inner radius
	% color
	% opacity
	
    \path (1,0,0);
    \pgfgetlastxy{\cylxx}{\cylxy}
    \path (0,1,0);
    \pgfgetlastxy{\cylyx}{\cylyy}
    \path (0,0,1);
    \pgfgetlastxy{\cylzx}{\cylzy}
    
    \pgfmathsetmacro{\cylt}{(\cylzy * \cylyx - \cylzx * \cylyy)/ (\cylzy * \cylxx - \cylzx * \cylxy)}
    \pgfmathsetmacro{\ang}{atan(\cylt)}
    \pgfmathsetmacro{\ct}{1/sqrt(1 + (\cylt)^2)}
    \pgfmathsetmacro{\st}{\cylt * \ct}
	
	% outer
    \filldraw[dashed, draw=#7, fill=#7, fill opacity=#8] 
    	(#1 + #5*\ct, #2 + #5*\st, #3 + #4) -- ++(0, 0, -#4) 
    	arc[start angle=\ang, delta angle=180, radius=#5] -- ++(0, 0, #4) 
    	arc[start angle=\ang+180, delta angle=180, radius=#5];
    \draw[dashed, draw=#7] 
    	(#1 + #5*\ct, #2 + #5*\st, #3) 
    	arc[start angle=\ang, delta angle=-180, radius=#5];
    \draw[draw=#7] (#1 + #5*\ct, #2 + #5*\st, #3 + #4) 
    	arc[start angle=\ang, delta angle=180, radius=#5];
    % inner
    \filldraw[dashed, draw=#7, fill=#7, fill opacity=#8] 
    	(#1 + #6*\ct, #2 + #6*\st, #3 + #4) -- ++(0, 0, -#4) 
    	arc[start angle=\ang, delta angle=-180, radius=#6] -- ++(0, 0, #4) 
    	arc[start angle=\ang+180, delta angle=-180, radius=#6];
    \draw[dashed, draw=#7] (#1 + #6*\ct, #2 + #6*\st, #3) 
    	arc[start angle=\ang, delta angle=180, radius=#6];
    \draw[draw=#7] (#1, #2, #3 + #4) circle[radius=#6]; 
}


\begin{tikzpicture}[
	x={(\xx*1cm, \xy*1cm)},
	y={(\yx*1cm, \yy*1cm)},
	z={(\zx*1cm, \zy*1cm)},
]

    \path (1,0,0);
    \pgfgetlastxy{\xx}{\xy}
    \path (0,1,0);
    \pgfgetlastxy{\yx}{\yy}
    \path (0,0,1);
    \pgfgetlastxy{\zx}{\zy}
    
    \pgfmathsetmacro{\t}{(\zy * \yx - \zx * \yy)/ (\zy * \xx - \zx * \xy)}
    \pgfmathsetmacro{\ang}{atan(\t)}
    \pgfmathsetmacro{\c}{1/sqrt(1 + (\t)^2)}
    \pgfmathsetmacro{\s}{\t * \c}
    \pgfmathsetmacro{\angM}{atan(\t)-30}
    \pgfmathsetmacro{\cM}{sin(\angM)}
    \pgfmathsetmacro{\sM}{cos(\angM)}
    \pgfmathsetmacro{\angHM}{atan(\t)-45}
    \pgfmathsetmacro{\cHM}{sin(\angHM)}
    \pgfmathsetmacro{\sHM}{cos(\angHM)}
    \pgfmathsetmacro{\angTM}{atan(\t)-60}
    \pgfmathsetmacro{\cTM}{sin(\angTM)}
    \pgfmathsetmacro{\sTM}{cos(\angTM)}
    
%    \pgfmathsetmacro{\angP}{atan(\t)+30}
%    \pgfmathsetmacro{\cP}{sin(\angP)}
%    \pgfmathsetmacro{\sP}{cos(\angP)}

	\pgfmathsetmacro{\x}{0}
	\pgfmathsetmacro{\y}{0}
	\pgfmathsetmacro{\z}{0}
	\pgfmathsetmacro{\height}{4}

	\pgfmathsetmacro{\core}{.85}
	\pgfmathsetmacro{\ld}{.45}
	\pgfmathsetmacro{\li}{\core + \ld}
	\pgfmathsetmacro{\lm}{\core + 2*\ld}
	\pgfmathsetmacro{\lo}{\core + 3*\ld}
	\pgfmathsetmacro{\op}{.4}
	
%	\cylinder{\x}{\y}{\z}{\height}{\lo}{\lm}{Turquoise}{\op}
%	\cylinder{\x}{\y}{\z + 4}{\height}{\lm}{\li}{SteelBlue}{\op}
%	\cylinder{\x}{\y}{\z + 8}{\height}{\li}{\core}{DarkBlue}{\op}
%	\draw[thick, Turquoise] (\x, \y, \z + \height) circle[radius=\lo];
%	\draw[thick, SteelBlue] (\x, \y, \z + \height + 4) circle[radius=\lm];
%	\draw[thick, DarkBlue] (\x, \y, \z + \height + 8) circle[radius=\li];
%	\node[fill=LightBlue, fill opacity=.75, text opacity=1, rotate=15, inner ysep=0, inner xsep=2] at (\x+\lo*\cM, \y+\lo*\sM, \z+\height) {2304};
%	\node[fill=LightBlue, fill opacity=.75, text opacity=1, rotate=15, inner ysep=0, inner xsep=2] at (\x+\lm*\cM, \y+\lm*\sM, \z+\height) {1536};
%	\node[fill=LightBlue, fill opacity=.75, text opacity=1, rotate=15, inner ysep=0, inner xsep=2] at (\x+\li*\cM, \y+\li*\sM, \z+\height) {1152};
%	
%	\node[inner sep=0] (a) at (\x-\lo*\c, \y-\lo*\s, \z) {};
%	\node[inner sep=0] (ad) at (\x-\lo*\c-.2*\lo*\c, \y-\lo*\s-.2*\lo*\s, \z) {};
%	\node[inner sep=0] (am) at (\x-\lo*\c-.1*\lo*\c, \y-\lo*\s-.1*\lo*\s, \z) {};
%	
%	\node[inner sep=0] (b) at (\x-\lo*\c, \y-\lo*\s, \z+\height) {};
%	\node[inner sep=0] (bd) at (\x-\lo*\c-.2*\lo*\c, \y-\lo*\s-.2*\lo*\s, \z+\height) {};
%	\node[inner sep=0] (bm) at (\x-\lo*\c-.1*\lo*\c, \y-\lo*\s-.1*\lo*\s, \z+\height) {};
%	
%	\draw[thick, black] (a) -- (ad);	
%	\draw[thick, black] (b) -- (bd);
%	\draw[<->, thick, black, >=latex] (am) -- node[midway, fill=white, rotate=-20, inner ysep=0, inner xsep=2] {498} (bm);
	
	
	
	% Sector
	\def\ys{0}
	\cylinder{\x}{\y-\ys}{\z}{\height}{\lo}{\lm}{Turquoise}{\op}
	
    \filldraw[dashed, SteelBlue, fill=DarkTurquoise, fill opacity=0.5] 
    	(\x + \lm*\cM, \y-\ys + \lm*\sM, \z + \height) -- ++(0, 0, -.5*\height)
    	arc[start angle=\ang+25, delta angle=30, radius=\lm] -- ++(0, 0, .5*\height) 
    	arc[start angle=\ang+55, delta angle=-30, radius=\lm];
    \filldraw[dashed, SteelBlue, fill=DarkTurquoise, fill opacity=0.5]
    	(\x + \lm*\cM, \y-\ys + \lm*\sM, \z + .5*\height)
    	--(\x + \lo*\cM, \y-\ys + \lo*\sM, \z + .5*\height)
    	arc[start angle=\ang+25, delta angle=30, radius=\lo]
    	-- (\x + \lm*\cTM, \y-\ys + \lm*\sTM, \z + .5*\height)
    	arc[start angle=\ang+55, delta angle=-30, radius=\lm];
	\filldraw[SteelBlue, fill=DarkTurquoise, fill opacity=0.5] 
    	(\x + \lo*\cM, \y-\ys + \lo*\sM, \z + \height) -- ++(0, 0, -.5*\height)
    	arc[start angle=\ang+25, delta angle=30, radius=\lo] -- ++(0, 0, .5*\height) 
    	arc[start angle=\ang+55, delta angle=-30, radius=\lo];
    \filldraw[SteelBlue, fill=DarkTurquoise, fill opacity=0.5]
    	(\x + \lm*\cM, \y-\ys + \lm*\sM, \z + \height)
    	--(\x + \lo*\cM, \y-\ys + \lo*\sM, \z + \height)
    	arc[start angle=\ang+25, delta angle=30, radius=\lo]
    	-- (\x + \lm*\cTM, \y-\ys + \lm*\sTM, \z + \height)
    	arc[start angle=\ang+55, delta angle=-30, radius=\lm];
    \draw[SteelBlue] (\x, \y-\ys, \z + \height) -- (\x + \lm*\cM, \y-\ys + \lm*\sM, \z + \height);
    \draw[SteelBlue] (\x, \y-\ys, \z + \height) -- (\x + \lm*\cTM, \y-\ys + \lm*\sTM, \z + \height);
    \draw[dashed, SteelBlue] (\x, \y-\ys, \z + .5*\height) -- (\x + \lm*\cM, \y-\ys + \lm*\sM, \z + .5*\height);
    \draw[dashed, SteelBlue] (\x, \y-\ys, \z + .5*\height) -- (\x + \lm*\cTM, \y-\ys + \lm*\sTM, \z + .5*\height);
    \draw[dashed, SteelBlue] (\x, \y-\ys, \z + .5*\height) -- (\x, \y-\ys, \z + \height);
    \node[inner sep=0, rotate=15] at (\x+\li*\cHM, \y-\ys+\li*\sHM, \z + \height) {$30^\circ$};
    
    \node[inner sep=0] (c) at (\x+\lo*\cM, \y-\ys+\lo*\sM, \z+.5*\height) {};
	\node[inner sep=0] (cd) at (\x+\lo*\cM+.2*\lo*\cM, \y-\ys+\lo*\sM+.2*\lo*\sM, \z+.5*\height) {};
	\node[inner sep=0] (cm) at (\x+\lo*\cM+.1*\lo*\cM, \y-\ys+\lo*\sM+.1*\lo*\sM, \z+.5*\height) {};
	\node[inner sep=0] (cmm) at (\x+\lo*\cM+.1*\lo*\cM, \y-\ys+\lo*\sM+.1*\lo*\sM, \z+.65*\height) {};
	
	\node[inner sep=0] (d) at (\x+\lo*\cM, \y-\ys+\lo*\sM, \z+\height) {};
	\node[inner sep=0] (dd) at (\x+\lo*\cM+.2*\lo*\cM, \y-\ys+\lo*\sM+.2*\lo*\sM, \z+\height) {};
	\node[inner sep=0] (dmm) at (\x+\lo*\cM+.1*\lo*\cM, \y-\ys+\lo*\sM+.1*\lo*\sM, \z+.85*\height) {};
	\node[inner sep=0] (dm) at (\x+\lo*\cM+.1*\lo*\cM, \y-\ys+\lo*\sM+.1*\lo*\sM, \z+\height) {};

	
	\draw[thick, black] (c) -- (cd);	
	\draw[thick, black] (d) -- (dd);
	\draw[<-, thick, black, >=latex] (cm) -- (cmm);
	\draw[->, thick, black, >=latex] (dmm) -- (dm);
	\draw[thick, draw=white, opacity=0, text=black, text opacity=1] (cm) -- node[midway, rotate=-20, inner ysep=0, inner xsep=2] {249} (dm);

\end{tikzpicture}
%\end{figure}
%\end{document}


==> figures/ablation.tex <==
% \documentclass[a4paper,10pt]{IEEEtran}
% \input{../preamble}
% \input{figures/preamble_figure}
% \usepackage{lipsum}

% \begin{document}

% \begin{figure*}[ht]
% \centering
\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]
\node[inner sep=0] (hist) at (0, 0) {
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{figures/data/ablation_histogram_42.csv} \hist
        \def\barWidth{.0114in}
        \def\gtcolor{black!70}
        
        \pgfplotsset{
            mybar/.style={
                ybar, 
                bar width=\barWidth,
                title style={
                    anchor=south west, 
                    at={(-.02, .96)}
                },
                xticklabel style={inner sep=0pt},
          	    ymin=1e1, ymax=1e6,
          	    enlarge x limits={abs=.05in},
                enlarge y limits={abs=.05in},
                xtick distance=2,
            },
        }
    
        \begin{groupplot}[
            axis line style={gray},
        	group style={
        		group size=4 by 1,
        		vertical sep=33pt,
        		horizontal sep=6pt,
        		y descriptions at=edge left,
        	},
        	width=2.1in,
          	height=1.55in,
        	grid=both,
        	grid style={thin,draw=black!20},
          	xtick style={draw=none},
        ]
            \nextgroupplot[mybar,ymode=log,title={{\Large a.} ground truth},] 
                \addplot[draw=black,fill=\gtcolor,opacity=.6] table[x=bin_l, y=ground_truth] {\hist};
            	
            \nextgroupplot[mybar,ymode=log,title={{\Large b.} \single},title style={at={(-.02, .96)}},] 
                \addplot[draw=\gtcolor,fill=\gtcolor,opacity=.6] table[x=bin_l, y=ground_truth] {\hist};
                \addplot[draw=color3,fill=color3!80,opacity=.6,xshift=-3*\barWidth] table[x=bin_l, y=single] {\hist};
        
            \nextgroupplot[mybar,ymode=log,title={{\Large c.} \double},] 
                \addplot[draw=\gtcolor,fill=\gtcolor,opacity=.6] table[x=bin_l, y=ground_truth] {\hist};
                \addplot[draw=color2,fill=color2!80,opacity=.6,xshift=-3*\barWidth] table[x=bin_l, y=double_noTransform] {\hist};
            
            \nextgroupplot[mybar,ymode=log,title={{\Large d.} \cnnae},] 
                \addplot[draw=\gtcolor,fill=\gtcolor,opacity=.6] table[x=bin_l, y=ground_truth] {\hist};
                \addplot[draw=color5,fill=color5!80,opacity=.6,xshift=-3*\barWidth] table[x=bin_l, y=double_withTransform] {\hist};
        \end{groupplot}
        \node[inner sep=0pt, anchor=south, rotate=90] (ylabel_count) at ([xshift=-.3in]$(group c1r1.north west)!.5!(group c1r1.south west)$) {count};
        \node[inner sep=0pt, anchor=north] (xlabel) at ([yshift=-.24in]$(group c1r1.south west)!.5!(group c4r1.south east)$) {$\log_2$ ADC value};
    \end{tikzpicture}
};

\node[inner sep=0, anchor=north west] (visual3d) at ([yshift=-.1in]hist.south west){
    \begin{tikzpicture}
        \def\height{0.89in}
        \def\exmplOne{8}
        \def\exmplTwo{156}
        \node[inner sep=0] (A) at (0, 0) {\includegraphics[trim=0 115 0 125, clip, height=\height]{figures/data/ablation_visualization_3d_\exmplOne_original.png}};
        
        \node[inner sep=0, anchor=north west] (B) at ([xshift=.03in]A.north east) {\includegraphics[trim=0 115 0 125, clip, height=\height]{figures/data/ablation_visualization_3d_\exmplOne_single.png}};
        
        \node[inner sep=0, anchor=north west] (C) at ([xshift=.03in]B.north east) {\includegraphics[trim=0 115 0 125, clip, height=\height]{figures/data/ablation_visualization_3d_\exmplOne_double_noTransform.png}};
        
        \node[inner sep=0, anchor=north west] (D) at ([xshift=.03in]C.north east) {\includegraphics[trim=0 115 0 125, clip, height=\height]{figures/data/ablation_visualization_3d_\exmplOne_double_withTransform.png}};
        
        \node[inner sep=0, anchor=west] (label_A) at ([yshift=.1in]A.north west) {{\large e.}~ground truth};
        \node[inner sep=0, anchor=west] (label_B) at ([yshift=-.02in]label_A -| B.north west) {{\large f.}~\single};
        \node[inner sep=0, anchor=west] (label_C) at ([yshift=-.03in]label_A -| C.north west) {{\large g.}~\double};
        \node[inner sep=0, anchor=west] (label_D) at (label_A -| D.north west) {{\large h.}~\cnnae};
        
        \node[inner sep=0, anchor=north west] (E) at (A.south west) {\includegraphics[trim=0 115 0 125, clip, height=\height]{figures/data/ablation_visualization_3d_\exmplTwo_original.png}};
        
        \node[inner sep=0, anchor=north west] (F) at ([xshift=.03in]E.north east) {\includegraphics[trim=0 115 0 125, clip, height=\height]{figures/data/ablation_visualization_3d_\exmplTwo_single.png}};
        
        \node[inner sep=0, anchor=north west] (G) at ([xshift=.03in]F.north east) {\includegraphics[trim=0 115 0 125, clip, height=\height]{figures/data/ablation_visualization_3d_\exmplTwo_double_noTransform.png}};
        
        \node[inner sep=0, anchor=north west] (H) at ([xshift=.03in]G.north east) {\includegraphics[trim=0 115 0 125, clip, height=\height]{figures/data/ablation_visualization_3d_\exmplTwo_double_withTransform.png}};
        
        \node[inner sep=0, rotate=90, anchor=south] at ([xshift=-.05in]A.west) {example 1};
        \node[inner sep=0, rotate=90, anchor=south] at ([xshift=-.05in]E.west) {example 2};
    \end{tikzpicture}
};
\def\cbheight{1.4in}
\def\cbwidth{.1in}
\node[inner sep=0, anchor=west] (colorbar) at ([xshift=.08in, yshift=-.1in]visual3d.east) {\input{figures/colorbar}};
\end{tikzpicture}

% \end{figure*}
% \lipsum[1-10]
% \lipsum[1-10]
% \end{document}

==> figures/cnnae_architecture.tex <==
% \documentclass[a4paper,10pt]{IEEEtran}
% \input{../preamble}
% \input{figures/preamble_figure}

% \begin{document}
% \begin{figure*}[ht]
% \centering

\begin{tikzpicture}
\def\summaryScale{.8}
\node[inner sep=0, anchor=north] (summary) at (0, 0) {\input{figures/cnnae_summary}};

\def\scale{.81}
\def\top{1}
\node[inner sep=0, anchor=north west] (block) at ([xshift=.15in,yshift=-.2in]summary.north east) {\input{figures/cnnae_block}};
\node[inner sep=0, anchor=south west] (summary_title) at ([yshift=.0in]summary.north west) {{\Large a.} \cnnae architecture summary};
\node[inner sep=0, anchor=south west] (block_title) at (summary_title.south west -| block.north west) {{\Large b.} \cnnae ResBlock};
\end{tikzpicture}

% \end{figure*}
% \end{document}

==> figures/cnnae_block.tex <==
% \documentclass[a4paper,10pt]{IEEEtran}
% \input{../preamble}
% \input{figures/preamble_figure}

% \begin{document}
% \begin{figure*}[ht]
% \centering

% \def\scale{1}
\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]
\node[mybox, draw=color4, fill=color3, text opacity=\top] (input) at (0, 0) {Input};
\node[mybox, draw=color4, fill=color1, anchor=north, text opacity=\top] (conv_1) at ([yshift=-.18in]input.south) {
    Conv/deConv %\\ 
    % filters=$\mathbf{f}$, strides=$\mathbf{s}$\\
    % $C_{\textrm{in}}$, $C_{\textrm{out}}$
};
\node[mybox, draw=color4, fill=color3, anchor=north, text opacity=\top] (act_1) at (conv_1.south) {Activation};
\node[mybox, draw=color4, fill=color2, anchor=north, text opacity=\top] (norm_1) at (act_1.south) {Normalization};

\node[mybox, draw=color4, fill=color1, anchor=north, text opacity=\top] (conv_2) at ([yshift=-.18in]norm_1.south) {
    Conv/deConv% \\ 
    % filters=$\mathbf{f}_{\textrm{0}}$, strides=$\mathbf{s}_{\textrm{0}}$\\
    % $C_{\textrm{out}}$, $C_{\textrm{out}}$
};
\node[mybox, draw=color4, fill=color3, anchor=north, text opacity=\top] (act_2) at ([yshift=-.55in]conv_2.south) {Activation};
\node[mybox, draw=color4, fill=color2, anchor=north, text opacity=\top] (norm_2) at (act_2.south) {Normalization};


\node[mybox, draw=color4, fill=color1, anchor=north east, text opacity=\top] (conv_s) at ([xshift=-.2in]conv_1.north west) {
    Conv/deConv% \\ 
    % filters=$\mathbf{f}$, strides=$\mathbf{s}$\\
    % $C_{\textrm{in}}$, $C_{\textrm{out}}$
};
\node[mybox, draw=color4, fill=color3, anchor=north, text opacity=\top] (act_s) at (conv_s.south) {Activation};
\node[mybox, draw=color4, fill=color2, anchor=north, text opacity=\top] (norm_s) at (act_s.south) {Normalization};


\draw[->, >=latex, color4, thick] (input) -- (conv_1);
\draw[->, >=latex, color4, thick] (norm_1) -- (conv_2);
\draw[->, >=latex, color4, thick, rounded corners=10pt] (input) -| (conv_s);
\node[circle, draw=color4, fill=color4!80, thick, inner sep=0pt, text=white] (plus) at ([xshift=-.06in]$(conv_2.south)!.4!(act_2.north)$) {\large $\times$};
\draw[->, >=latex, color4, thick] (conv_2) -- (plus);
\draw[->, >=latex, color4, thick, rounded corners=10pt] (norm_s) |- (plus);
\draw[->, >=latex, color4, thick] (plus) -- (act_2);

\node[inner sep=5pt, anchor=south west, color4, text opacity=\top] (label) at (norm_s.west |- norm_2.south) {\large\textbf{ResBlock}};

\begin{scope}[on background layer]
    \def\bw{.15in} % border padding width
    \def\bh{.1in} % border padding height
    \draw[draw=color5, fill=color5!10, rounded corners=5pt] ([xshift=-\bw, yshift=\bh]input.north -| norm_s.west) rectangle ([xshift=\bw, yshift=-\bh]norm_2.south east);
\end{scope}

\end{tikzpicture}


% \end{figure*}
% \end{document}

==> figures/cnnae_double-decoder.tex <==
%\documentclass[usenames,svgnames,x11names,dvipnames,aspectratio=169]{beamer}
%
%\usepackage{amsmath,amssymb,amsthm,amsfonts,mathrsfs}
%% \usepackage[usenames,svgnames,x11names,dvipnames]{xcolor}
%
%\usepackage{tikz}
%\usetikzlibrary{shapes}
%
%\usepackage{pgfplots,pgfplotstable}
%\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.8}
%
%\begin{document}
%\begin{frame}
%\begin{figure}
%\scalebox{.8}{
\begin{tikzpicture}
\tikzstyle{mybox} = [
	draw=SkyBlue, 
	fill=SkyBlue!20, 
	very thick,
    rectangle, 
    rounded corners, 
    inner xsep=5pt, 
    inner ysep=10pt
]
\tikzstyle{fancytitle} = [
	fill=SkyBlue!90, 
	text=Indigo
]
\node[mybox, align=center] (encoder) {
	$4$ convolutional layers\\
	\texttt{LeakyReLU} activation\\
	batch normalization
};
\node[fancytitle, right=5pt, rounded corners] at (encoder.north west) {Encoder $E$};

\node[mybox, align=center] (decoder_c) at ($(encoder.west)!2!12:(encoder.east)$) {
	$4$ deconvolutional layers\\
	\texttt{ReLU} activation\\ 
	batch normalization\\
	Sigmoid output
};
\node[fancytitle, right=5pt, rounded corners] at (decoder_c.north west) {Clf.~Decoder $D_{\textrm{c}}$};

\node[mybox, align=center] (decoder_r) at ($(encoder.west)!2!-12:(encoder.east)$) {
	$4$ deconvolutional layers\\
	\texttt{LeakyReLU} activation\\
	batch normalization\\
	\texttt{ReLU} output
};
\node[fancytitle, right=5pt, rounded corners] at (decoder_r.north west) {Reg.~Decoder $D_{\textrm{r}}$};

\def\xs{.15in}
\draw[line width=3pt, Navy!80] (encoder.east) -- ([xshift=\xs]encoder.east); 
\draw[->, line width=3pt, >=latex, Navy!80] ([xshift=\xs]encoder.east) 
	to [out=0,in=190] ([yshift=.08in]decoder_c.west);
\draw[->, line width=3pt, >=latex, Navy!80] ([xshift=\xs]encoder.east) 
	to [out=0,in=170] ([yshift=-.08in]decoder_r.west);

\only<3>{
\node[mybox, draw=Turquoise, fill=Turquoise!20, anchor=south, align=center] (compressedData) at (encoder.south |- decoder_r.south west) {Compressed Data (float16)};
\draw[->, >=latex, line width=3pt, Navy!80] (encoder.south) to [out=-90, in=90] (compressedData);
}

\node[mybox, draw=Peru, fill=Peru!20, anchor=north west, align=center] (loss_c) at ($(decoder_c.north west)!1.4!(decoder_c.north east)$) {Weighted $\ell_2$ error};
\node[fancytitle, right=5pt, rounded corners, fill=Peru!80] at (loss_c.north west) {Clf.~loss};

\node[mybox, draw=Peru, fill=Peru!20, anchor=west, align=center] (loss_r) at ([yshift=.115\textwidth]decoder_r-|loss_c.west) {Mean squared error};
\node[fancytitle, right=5pt, rounded corners, fill=Peru!80] at (loss_r.north west) {Reg.~loss};


\draw[->, line width=3pt, >=latex, Navy!80] ($(decoder_c.north east)!(loss_c.west)!(decoder_c.south east)$) to (loss_c.west);

\draw[->, line width=3pt, >=latex, Navy!80] ($(decoder_c.north east)!(loss_c.west)!(decoder_c.south east)$) to (loss_c.west);

\node[circle, draw=Navy!80, fill=Navy!80, thick, inner sep=1pt, text=white] (plus) at ($(loss_r.east)!1.25!(loss_r.west)$) {\large $+$};

\draw[->, line width=3pt, >=latex, Navy!80] ([yshift=-.08in]decoder_c.east) to[out=0,in=90] (plus);
\draw[->, line width=3pt, >=latex, Navy!80] ([yshift=.0in]decoder_r.east) to[out=0,in=-90] (plus);
\draw[->, line width=3pt, >=latex, Navy!80] (plus) -- (loss_r);

\only<3>{
\node[mybox, draw=Turquoise, fill=Turquoise!20, anchor=south west, align=center] (decompressedData) at ([xshift=-.45in]decoder_r.south east -| loss_r.south west) {Decompressed Data};
\draw[->, >=latex, line width=3pt, Navy!80] (plus) to [out=-45, in=90] (decompressedData);
}
\end{tikzpicture}
%}
%\end{figure}
%\end{frame}
%\end{document}

==> figures/cnnae_single-decoder.tex <==
%\documentclass[usenames,svgnames,x11names,dvipnames,aspectratio=169]{beamer}
%
%\usepackage{amsmath,amssymb,amsthm,amsfonts,mathrsfs}
%% \usepackage[usenames,svgnames,x11names,dvipnames]{xcolor}
%
%\usepackage{tikz}
%\usetikzlibrary{shapes}
%
%\usepackage{pgfplots,pgfplotstable}
%\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.8}
%
%\begin{document}
%\begin{frame}
%\begin{figure}
%\scalebox{.8}{
\begin{tikzpicture}
\tikzstyle{mybox} = [
	draw=SkyBlue, 
	fill=SkyBlue!20, 
	very thick,
    rectangle, 
    rounded corners, 
    inner xsep=5pt, 
    inner ysep=10pt
]
\tikzstyle{fancytitle} = [
	fill=SkyBlue!90, 
	text=Indigo
]

% Encoder
\node[mybox, align=center] (encoder) {
	$4$ convolutional layers\\
	\texttt{LeakyReLU} activation\\
	batch normalization
};
\node[fancytitle, right=5pt, rounded corners] at (encoder.north west) {Encoder $E$};

% Decoder
\node[mybox, anchor=west, align=center] (decoder) at ([xshift=1.3cm]encoder.east) {
	$4$ deconvolutional layers\\
	\texttt{LeakyReLU} activation\\
	batch normalization
};
\node[fancytitle, right=5pt, rounded corners] at (decoder.north west) {Decoder $D$};

% Loss
\node[mybox, draw=Peru, fill=Peru!20, anchor=west, align=center] (loss) at ([xshift=1.3cm]decoder.east) {Mean squared error};
\node[fancytitle, right=5pt, rounded corners, fill=Peru!80] at (loss.north west) {Loss};

\node[mybox, draw=Turquoise, fill=Turquoise!20, yshift=-.7in, align=center] (compressedData) at (encoder.south) {Compressed Data (float16)};
\draw[->, line width=3pt, >=latex, Navy!80] (encoder) -- (compressedData);

\node[mybox, draw=Turquoise, fill=Turquoise!20, yshift=-.7in, align=center] (decompressedData) at (decoder.south) {Decompressed Data};
\draw[->, line width=3pt, >=latex, Navy!80] (decoder) -- (decompressedData);

\draw[->, line width=3pt, >=latex, Navy!80] ([yshift=.4cm]encoder.east) -- ([yshift=.4cm]decoder.west);
\draw[->, line width=3pt, >=latex, Navy!80] ([yshift=.25cm]decoder.east) -- ([yshift=.25cm]loss.west);
\draw[->, line width=3pt, >=latex, Peru] ([yshift=-.4cm]decoder.west) -- ([yshift=-.4cm]encoder.east);
\draw[->, line width=3pt, >=latex, Peru] ([yshift=-.25cm]loss.west) -- ([yshift=-.25cm]decoder.east);

\only<5->{
\def\ys{-1.6cm}
\draw[->, line width=8pt, >=latex, Navy!80] ([yshift=\ys]loss.west) -- ([yshift=\ys]loss.center);
\node[inner sep=2, anchor=west] at ([yshift=\ys]loss.center) {\Large data};
\def\ys{-2.8cm}
\draw[->, line width=8pt, >=latex, Peru] ([yshift=\ys]loss.east) --([yshift=\ys]loss.center);
\node[inner sep=2, align=center, anchor=east] at ([xshift=.8cm, yshift=\ys-.2cm]loss.center) {\Large feedback\\(in the form of gardient)};
}

\end{tikzpicture}
%}
%\end{figure}
%\end{frame}
%\end{document}

==> figures/cnnae_threshold.tex <==
% \documentclass[a4paper,10pt]{IEEEtran}
% \input{../preamble}
% \input{figures/preamble_figure}

% \begin{document}
% \begin{figure*}[ht]
% \centering
\begin{tikzpicture}

% \pgfplotsset{
%     /pgfplots/colormap={viridis}{%
% 		rgb=(0.6193, 0.7441, 0.9989)
% 		rgb=(0.7536, 0.8302, 0.9609)
% 		rgb=(0.8674, 0.8644, 0.8626)
% 		rgb=(0.9473, 0.7947, 0.7170)
% 		rgb=(0.9685, 0.6740, 0.5566)
% 		rgb=(0.9318, 0.5191, 0.4065)
% 		rgb=(0.8394, 0.3219, 0.2649)
% 		rgb=(0.7057, 0.0156, 0.1502)
%     }
% }

\pgfplotstableread[col sep=comma]{figures/data/cnnae_threshold_error.dat} \error
\pgfplotstableread[col sep=comma]{figures/data/cnnae_threshold_mse.dat} \mse
% \pgfplotstableread[col sep=comma]{figures/data/cnnae_threshold-50_histogram-2d_hist.dat} \hist
\begin{groupplot}[
    axis line style={gray},
	group style={
		group size=2 by 1,
		vertical sep=40pt,
		horizontal sep=40pt,
	},
	width=1.87in,
  	height=1.87in,
	grid,
  	enlarge x limits={abs=.06in},
  	enlarge y limits={abs=.06in},
  	xtick style={draw=none},
]
    \nextgroupplot[
        legend cell align=left,
        legend style={
            anchor=north,
            at={(.45, .95)},
            draw=black!20, 
            fill=white, 
            fill opacity=.6, 
            text opacity=1
        },
        title style={anchor=south west, at={(-.05, .94)}},
        title={{\Large a.}},
        xticklabel style={inner sep=2pt},
        yticklabel style={inner sep=2pt},
        xtick distance=.2,
        ytick distance=.2,
        xlabel={threshold},
        ylabel={error rate},
    ]
    \addplot[
        black!80,
        line width=1pt,
        mark=*,
        mark size=1.6pt,
        mark repeat=8,
        mark phase=1,
        every mark/.append style={solid, fill=black!30, fill opacity=.5},
        opacity=1
    ] table[x=threshold, y=FPR] {\error};
    \addplot[
        black!80,
        dashed,
        line width=1pt,
        mark=square*,
        mark size=1.6pt,
        mark repeat=8,
        mark phase=5,
        every mark/.append style={solid, fill=black!30},
        opacity=1
    ] table[x=threshold, y=FNR] {\error};
    \legend{FPR, FNR}
    
    \nextgroupplot[
        legend cell align=left,
        legend style={
            anchor=north,
            at={(.5, .95)},
            draw=black!20, 
            fill=white, 
            fill opacity=.6, 
            text opacity=1
        },
        title style={anchor=south west, at={(-.05, .925)}, align=left},
        title={{\Large b.}},
        xticklabel style={inner sep=2pt},
        yticklabel style={inner sep=2pt},
        xtick distance=.2,
        ytick={200, 600, 1000},
        xlabel={threshold},
        ylabel={mean squared error},
        ylabel style={yshift=-.05in}
    ]
    \addplot[
        black!80,
        line width=1pt,
        mark=*,
        mark size=1.6pt,
        mark repeat=6,
        mark phase=1,
        every mark/.append style={solid, fill=black!30, fill opacity=.5},
        opacity=1
    ] table[x=threshold, y=overall] {\mse};
    % \addplot[
    %     color5,
    %     line width=1pt,
    %     mark=square*,
    %     mark size=1.6pt,
    %     mark repeat=6,
    %     mark phase=4,
    %     every mark/.append style={solid, fill=color5},
    %     opacity=.8
    % ] table[x=threshold, y=nonzero] {\mse};
    % \legend{overall, non-zero}
    
    % \nextgroupplot[
    %     xshift=-.1in,
    %     axis line style={gray},
    %     enlarge x limits={abs=0.05in},
    %     enlarge y limits={abs=0.05in},
    %     % xtick style={draw=none},
    %     % ytick style={draw=none},
    %     xtick={6, 7, 8, 9, 10},
    %     ytick={6, 7, 8, 9, 10},
    %     yticklabel style={inner sep=2pt},
    %     xticklabel style={inner sep=2pt},
    %     scatter/use mapped color={
    %         draw=mapped color,
    %         fill=mapped color
    %     },
    %     % xlabel={ground truth},
    %     ylabel={reconstructed},
    %     title style={anchor=south west, at={(-.02, .93)}, align=left},
    %     title={{\Large c.} $2$d histogram at $h=.5$},
    % ]
    % \addplot[
    %   scatter,
    %   point meta=explicit,
    %   only marks,
    %   mark=square*,
    % ] table [x=x, y=y, meta=z_gamma] {\hist};
\end{groupplot}

% \node[inner sep=0pt, anchor=north] (xlabel_ab) at ([yshift=-.2in]$(group c1r1.south west)!.5!(group c2r1.south east)$) {threshold};
% \node[inner sep=0pt, anchor=north] (xlabel_c) at ([yshift=-.2in]$(group c3r1.south west)!.5!(group c3r1.south east)$) {ground truth};
\end{tikzpicture}

% \end{figure*}
% \end{document}

==> figures/colorbar.tex <==
% % (used PGFPlots v1.14)
% \documentclass[border={2pt}]{standalone}
% \usepackage{pgfplots}
% \begin{document}
    \begin{tikzpicture}
        \pgfplotsset{
            colormap={my colormap}{
                rgb=(0.2298, 0.2987, 0.7537)
        		rgb=(0.2298, 0.2987, 0.7537)
        		rgb=(0.2853, 0.3801, 0.8235)
        		rgb=(0.3483, 0.4657, 0.8883)
        		rgb=(0.4148, 0.5469, 0.9391)
        		rgb=(0.4839, 0.622, 0.9748)
        		rgb=(0.5543, 0.6901, 0.9955)
        		rgb=(0.6193, 0.7441, 0.9989)
        		rgb=(0.6882, 0.7932, 0.988)
        		rgb=(0.7536, 0.8302, 0.9609)
        		rgb=(0.8137, 0.8543, 0.9185)
        		rgb=(0.8674, 0.8644, 0.8626)
        		rgb=(0.9128, 0.8367, 0.7945)
        		rgb=(0.9473, 0.7947, 0.717)
        		rgb=(0.9659, 0.7401, 0.6371)
        		rgb=(0.9685, 0.674, 0.5566)
        		rgb=(0.9567, 0.598, 0.4773)
        		rgb=(0.9318, 0.5191, 0.4065)
        		rgb=(0.8921, 0.4254, 0.3333)
        		rgb=(0.8394, 0.3219, 0.2649)
        		rgb=(0.7743, 0.1998, 0.2025)
        		rgb=(0.7057, 0.0156, 0.1502)
        		rgb=(0.7057, 0.0156, 0.1502)
            },
        }
        \definecolor{Lcolor}{rgb}{0.7057, 0.0156, 0.1502}
        \definecolor{Rcolor}{rgb}{0.2298, 0.2987, 0.7537}
        % define `point meta min' and `point meta max' values ...
        \pgfmathsetmacro{\PointMetaMin}{4}
        \pgfmathsetmacro{\PointMetaMax}{8}
        % ... and calculate from that the `tick distance' value
        \pgfmathsetmacro{\XTickDistance}{
            (\PointMetaMin - \PointMetaMax)
                /
            (\pgfplotscolormapsizeof{my colormap})
        }
        \begin{axis}[
            hide axis,
            scale only axis,
            height=0pt,
            width=0pt,
            colormap name=my colormap,
            colorbar sampled,
            colorbar,
            point meta min=\PointMetaMin,
            point meta max=\PointMetaMax,
            colorbar style={
                samples=100,
                height=\cbheight,
                width=\cbwidth,
                xtick style={draw=none,},
                yticklabel style={
                    text width=3em,
                    align=left,
                    /pgf/number format/.cd,
                        fixed,
                        fixed zerofill,
                        precision=0,
                    /tikz/.cd,
                    inner sep=2pt,
                },
                ytick={4, 5, 6, 7, 8},
                ylabel={log ADC value},
                ylabel style={at={(-1.7, .5)}},
            },
        ]
            \addplot [draw=none] coordinates {(0,0)};
        \end{axis}
        % --------------------------------------------------------------------
        % code borrowed/copied from Salim Bou
        % <http://tex.stackexchange.com/a/332352/95441>
        \def\len{3mm}
        \foreach \i/\j in {
            north west/a,
            north/b,
            north east/c,
            south west/e,
            south/f,
            south east/g%
        }{
            \coordinate (\j) at (current colorbar axis.\i);
        }
        \draw[Lcolor] (c) -- (a);
        \filldraw [fill=Lcolor]  (a) -- ([yshift=\len]b) -- (c);
        \draw[Rcolor] (g) -- (e);
        \filldraw [fill=Rcolor] (e) -- ([yshift=-\len]f) -- (g);
        % ---------------------------------------------------------------------
    \end{tikzpicture}
% \end{document}

==> figures/colorbar_hist2d.tex <==
% % (used PGFPlots v1.14)
% \documentclass[border={2pt}]{standalone}
% \usepackage{pgfplots}

% \begin{document}

    \begin{tikzpicture}
        % \def\cbheight{1.5in}
        % \def\cbwidth{.11in}
        \pgfplotsset{
            colormap={my colormap}{
                rgb=(0.9686, 0.9843, 1.0)
        		rgb=(0.9317, 0.9607, 0.9882)
        		rgb=(0.8917, 0.9351, 0.9754)
        		rgb=(0.8525, 0.9095, 0.9626)
        		rgb=(0.8141, 0.8839, 0.9498)
        		rgb=(0.7752, 0.8583, 0.9368)
        		rgb=(0.7162, 0.8332, 0.9162)
        		rgb=(0.6522, 0.806, 0.8938)
        		rgb=(0.5796, 0.7702, 0.8737)
        		rgb=(0.498, 0.7254, 0.8561)
        		rgb=(0.4171, 0.6806, 0.8382)
        		rgb=(0.3566, 0.6393, 0.8146)
        		rgb=(0.291, 0.5945, 0.789)
        		rgb=(0.2319, 0.5457, 0.7626)
        		rgb=(0.1791, 0.4929, 0.7354)
        		rgb=(0.1271, 0.4402, 0.7075)
        		rgb=(0.0902, 0.3929, 0.6706)
        		rgb=(0.0502, 0.3418, 0.6306)
        		rgb=(0.0314, 0.2897, 0.5703)
        		rgb=(0.0314, 0.237, 0.4919)
        		rgb=(0.0314, 0.1882, 0.4196)
            },
        }
        \definecolor{Lcolor}{rgb}{0.0314, 0.1882, 0.4196}
        % \definecolor{Rcolor}{rgb}{0.2298, 0.2987, 0.7537}
        % define `point meta min' and `point meta max' values ...
        \pgfmathsetmacro{\PointMetaMin}{0}
        \pgfmathsetmacro{\PointMetaMax}{2}
        % ... and calculate from that the `tick distance' value
        \pgfmathsetmacro{\XTickDistance}{
            (\PointMetaMin - \PointMetaMax)
                /
            (\pgfplotscolormapsizeof{my colormap})
        }
        \begin{axis}[
            hide axis,
            scale only axis,
            height=0pt,
            width=0pt,
            colormap name=my colormap,
            colorbar sampled,
            colorbar,
            point meta min=\PointMetaMin,
            point meta max=\PointMetaMax,
            colorbar style={
                samples=100,
                height=\cbheight,
                width=\cbwidth,
                xtick style={draw=none,},
                yticklabel style={
                    text width=3em,
                    align=left,
                    /pgf/number format/.cd,
                        fixed,
                        fixed zerofill,
                        precision=0,
                    /tikz/.cd,
                    inner sep=2pt,
                },
                ytick={0, 0.4, 0.8, 1.2, 1.6, 2.0},
                yticklabels={0, 0.02, 0.33, 2.52, 10.66, 32.09},
                ylabel={2d histogram density},
                ylabel style={at={(-1.8, .5)}},
            },
        ]
            \addplot [draw=none] coordinates {(0,0)};
        \end{axis}
        % --------------------------------------------------------------------
        % code borrowed/copied from Salim Bou
        % <http://tex.stackexchange.com/a/332352/95441>
        \def\len{3mm}
        \foreach \i/\j in {north west/a, north/b, north east/c}{
            \coordinate (\j) at (current colorbar axis.\i);
        }
        \draw[Lcolor] (c) -- (a);
        \filldraw [fill=Lcolor]  (a) -- ([yshift=\len]b) -- (c);
        % ---------------------------------------------------------------------
    \end{tikzpicture}
% \end{document}

==> figures/comparison_histograms.tex <==
% \documentclass[a4paper,10pt]{IEEEtran}
% \input{../preamble}
% \input{figures/preamble_figure}
% \usepackage{lipsum}

% \begin{document}

% \begin{figure*}[ht]
% \centering
\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]
\pgfplotstableread[col sep=comma]{figures/data/comparison_histogram.csv} \hist

\def\barWidth{.015in}
\def\gtcolor{black!70}
\def\insetScale{.366}

\pgfplotsset{
    mybar/.style={
        ybar, 
        bar width=\barWidth,
        title style={
            anchor=south west, 
            at={(-.02, .955)}
        },
        xticklabel style={inner sep=0pt},
  	    ymin=1e1, ymax=1e6,
  	    enlarge x limits={abs=.05in},
        enlarge y limits={abs=.05in},
        xmin=-360,
        xmax=1320,
    }
}


\begin{groupplot}[
    axis line style={gray},
	group style={
		group size=2 by 2,
		vertical sep=30pt,
		horizontal sep=14pt,
		y descriptions at=edge left,
	},
	width=3.3in,
  	height=2.1in,
	grid,
	grid style={thin,draw=black!20},
  	xtick style={draw=none},
]
    \def\xs{-1.6*\barWidth}
    \nextgroupplot[
        mybar,
        ymode=log,
        title={{\Large a.} MGARD},
        legend cell align=left,
        legend style={
            draw=none, 
            fill=white, 
            fill opacity=.6, 
            text opacity=1,
            anchor=south east, 
            at={(.95, 1)},
            %legend columns=4, 
            %/tikz/every even column/.append style={column sep=0.1in},
        },
        legend to name=fred,
    ] 
        \addplot[draw=\gtcolor,fill=\gtcolor,opacity=.6] table[x=bin_c, y=Ground Truth] {\hist};
        \addplot[draw=color3,fill=color3!80,opacity=.8,xshift=\xs] table[x=bin_c, y=MGARD] {\hist};
        \node[inner sep=0, anchor=north east] (mgard2d) at (axis description cs: 1., .99) {\includegraphics[scale=\insetScale]{figures/data/comparison_histogram-2d_hist_MGARD.pdf}};
        \node[inner sep=0, rotate=90, anchor=south] (mgard_ylabel) at ([yshift=.1in, xshift=.05in]mgard2d.west) {\small ground truth};
        \node[inner sep=0, anchor=north] (mgard_xlabel) at ([yshift=.05in, xshift=.05in]mgard2d.south) {\small reconstructed};
    	\legend{ground truth}

    \nextgroupplot[mybar,ymode=log,title={{\Large b.} SZ},] 
        \addplot[draw=\gtcolor,fill=\gtcolor,opacity=.6] table[x=bin_c, y=Ground Truth] {\hist};
        \addplot[draw=color4,fill=color4!80,opacity=.8,xshift=\xs] table[x=bin_c, y=SZ] {\hist};
        \node[inner sep=0, anchor=north east] (sz) at (axis description cs: 1, 1.01) {\includegraphics[scale=\insetScale]{figures/data/comparison_histogram-2d_hist_SZ.pdf}};
        \node[inner sep=0, rotate=90, anchor=south] (sz_ylabel) at ([yshift=.1in, xshift=.05in]sz.west) {\small ground truth};
        \node[inner sep=0, anchor=north] (sz_xlabel) at ([yshift=.05in, xshift=.05in]sz.south) {\small reconstructed};
    
    \nextgroupplot[mybar,ymode=log,title={{\Large c.} ZFP},] 
        \addplot[draw=\gtcolor,fill=\gtcolor,opacity=.6] table[x=bin_c, y=Ground Truth] {\hist};
        \addplot[draw=color2,fill=color2!80,opacity=.8,xshift=\xs] table[x=bin_c, y=ZFP] {\hist};
        \node[inner sep=0, anchor=north east] (zfp) at (axis description cs: 1, .99) {\includegraphics[scale=\insetScale]{figures/data/comparison_histogram-2d_hist_ZFP.pdf}};
        \node[inner sep=0, rotate=90, anchor=south] (zfp_ylabel) at ([yshift=.1in, xshift=.05in]zfp.west) {\small ground truth};
        \node[inner sep=0, anchor=north] (zfp_xlabel) at ([yshift=.05in, xshift=.05in]zfp.south) {\small reconstructed};
        
    \nextgroupplot[mybar,ymode=log,title={{\Large d.} \cnnae (ours)},] 
        \addplot[draw=\gtcolor,fill=\gtcolor,opacity=.6] table[x=bin_c, y=Ground Truth] {\hist};
        \addplot[draw=color5,fill=color5!80,opacity=.4,xshift=\xs] table[x=bin_c, y=CNNAE] {\hist};
        \node[inner sep=0, anchor=north east] (cnnae) at (axis description cs: 1, .99) {\includegraphics[scale=\insetScale]{figures/data/comparison_histogram-2d_hist_CNNAE.pdf}};
        \node[inner sep=0, rotate=90, anchor=south] (cnnae_ylabel) at ([yshift=.1in, xshift=.05in]cnnae.west) {\small ground truth};
        \node[inner sep=0, anchor=north] (cnnae_xlabel) at ([yshift=.05in, xshift=.05in]cnnae.south) {\small reconstructed};

\end{groupplot}
% \node[inner sep=0pt] at ([yshift=.4in]$(group c1r1.north)!.5!(group c3r1.north)$) {\pgfplotslegendfromname{fred}};
\node[inner sep=0pt, anchor=south, rotate=90] (ylabel) at ([xshift=-.3in]$(group c1r1.west)!.5!(group c1r2.west)$) {count};
\node[inner sep=0pt, anchor=north] (xlabel) at ([yshift=-.28in]$(group c1r2.south west)!.5!(group c2r2.south east)$) {ADC value};
\node[inner sep=0pt, anchor=south] at ([yshift=0in]$(group c2r1.north west)!.8!(group c2r1.north east)$) {\pgfplotslegendfromname{fred}};
\def\cbheight{1.5in}
\def\cbwidth{.11in}
\node[inner sep=0, anchor=west] (colorbar) at ([xshift=.15in]$(group c2r1.east)!.5!(group c2r2.east)$) {\input{figures/colorbar_hist2d}};
\end{tikzpicture}

% \end{figure*}
% \lipsum[1-10]
% \lipsum[1-10]
% \end{document}

==> figures/comparison_mse_scatter.tex <==
% \documentclass[a4paper,10pt]{IEEEtran}
% \input{../preamble}
% \input{figures/preamble_figure}

% \begin{document}
% \begin{figure*}[ht]
% \centering

\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{figures/data/comparison_mse_scatter.csv} \data

\begin{groupplot}[
    axis line style={black!60},
	group style={
		group size=1 by 1,
		vertical sep=40pt,
		horizontal sep=30pt,
	},
	width=2.8in,
  	height=2.2in,
	grid,
  	enlarge x limits={abs=.1in},
  	enlarge y limits={abs=.1in},
  	xtick style={draw=none},
]
    \nextgroupplot[
        legend cell align=left,
        legend style={
            draw=black!20, 
            fill=white, 
            fill opacity=.6, 
            text opacity=1,
            anchor=north west, 
            at={(.05, .94)},
        },
        xlabel={compression ratio},
        ylabel={MSE},
    ]
        \addplot[only marks, mark=*, mark size=5pt, draw=color3!80!black, fill=white, thick, forget plot] coordinates {(27.0539, 696.8245)};
        \addplot[only marks, mark=triangle*, mark size=6pt, draw=color4!80!black, fill=white, thick, forget plot] coordinates {(23.9551, 373.5443)};
        \addplot[only marks, mark=diamond*, mark size=6pt, draw=color2!80!black, fill=white, thick, forget plot] coordinates {(19.2562, 330.0340)};
        \addplot[only marks, mark=square*, mark size=5pt, draw=color5!80!black, fill=white, thick, forget plot] coordinates {(27, 219)};
        
        \addplot[only marks, mark=*, mark size=2.5pt, draw=color3!60!black, fill=color3] table[x=MGARD_x, y=MGARD_y] {\data};
        \addplot[only marks, mark=triangle*, mark size=3pt, draw=color4!60!black, fill=color4] table[x=SZ_x, y=SZ_y] {\data};
        \addplot[only marks, mark=diamond*, mark size=3pt, draw=color2!60!black, fill=color2] table[x=ZFP_x, y=ZFP_y] {\data};
        \addplot[only marks, mark=square*, mark size=2.5pt, draw=color5!60!black, fill=color5] coordinates {(27, 219)};
        \legend{MGARD, SZ, ZFP, \cnnae}
        
        \draw[-stealth, thick, red] (axis cs: 27, 50) --node[pos=.5, below, black, fill=white, fill opacity=.4, text opacity=1] {\small higher better} (axis cs: 34.8, 50);
        \draw[-stealth, thick, red] (axis cs: 35.5, 275) --node[pos=.5, below, rotate=90, black, fill=white, fill opacity=.4, text opacity=1, ] {\small lower better} (axis cs: 35.5, 75);
\end{groupplot}
\end{tikzpicture}

% \end{figure*}
% \end{document}

==> figures/histogram_double-decoder.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{figures/data/2021-04-25_23-58_bf_50_InstanceNorm_decreasing_lr_Epochs4000_histogram-data.csv} \loadedtable
\begin{groupplot}[
	group style={
		group size=2 by 2,
		vertical sep=40pt,
		horizontal sep=40pt,
	},
	width=3.5in,
  	height=2.4in,
	ymin=1e2, 
	ymax=1e6,
	grid,
  	ybar, 
  	ymode=log,
  	enlarge x limits={abs=.15in},
  	xtick style={draw=none},
]

\nextgroupplot[
	bar width=.04in,
	xmax=10,
]
	\addplot[RoyalBlue!20, fill=RoyalBlue, opacity=.8] table[x=ground_truth_c, y=ground_truth_h] {\loadedtable};

\nextgroupplot[
	bar width=.04in,
	xmax=10,
]
	% \addplot[RoyalBlue!20, fill=RoyalBlue, opacity=.5] table[x=ground_truth_c, y=ground_truth_h] {\loadedtable};
	\addplot[DarkSlateGray!20, fill=DarkSlateGray!80, opacity=.8] table[x=predicted_value_masked_c, y=predicted_value_masked_h] {\loadedtable};

\nextgroupplot[
	bar width=.04in,
	xmax=10,
]
	\addplot[DarkSlateGray!20, fill=DarkSlateGray!80, opacity=.8] table[x=predicted_value_c, y=predicted_value_h] {\loadedtable};

\nextgroupplot[
	bar width=.04in,
]
	\addplot[DarkSlateGray!20, fill=DarkSlateGray!80, opacity=.8] table[x=predicted_class_c, y=predicted_class_h] {\loadedtable};
\end{groupplot}
\node[anchor=south west] (A) at (group c1r1.north west) {{\Large a.} Ground Truth};
\node[anchor=south west] (B) at (group c2r1.north west) {{\Large b.} Regression with the classification mask};
\node[anchor=south west] (A) at (group c1r2.north west) {{\Large c.} Regression};
\node[anchor=south west] (B) at (group c2r2.north west) {{\Large d.} Classification};
\end{tikzpicture}

==> figures/histogram_single-decoder.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{figures/data/2021-04-25_23-58_bf_50_InstanceNorm_decreasing_lr_Epochs4000_histogram-data.csv} \loadedtable
\begin{groupplot}[
	group style={
		group size=2 by 1,
		vertical sep=40pt,
		horizontal sep=40pt,
	},
	width=3.5in,
  	height=2.4in,
	ymin=1e2, 
	ymax=1e6,
	grid,
  	ybar, 
  	ymode=log,
  	enlarge x limits={abs=.15in},
  	xtick style={draw=none},
]

\nextgroupplot[
	bar width=.04in,
	xmax=10,
]
	\addplot[RoyalBlue!20, fill=RoyalBlue, opacity=.8] table[x=ground_truth_c, y=ground_truth_h] {\loadedtable};

\nextgroupplot[
	bar width=.04in,
	xmax=10,
]
	\addplot[DarkSlateGray!20, fill=DarkSlateGray!80, opacity=.8] table[x=predicted_value_masked_c, y=predicted_value_h] {\loadedtable};

\end{groupplot}
\node[anchor=south west] (A) at (group c1r1.north west) {{\Large a.} Ground Truth};
\node[anchor=south west] (B) at (group c2r1.north west) {{\Large b.} Regression with the classification mask};
\end{tikzpicture}

==> figures/tpc_intro.tex <==
% \documentclass[a4paper,10pt]{IEEEtran}
% \input{../preamble}
% \input{figures/preamble_figure}

% \begin{document}
% \begin{figure*}[ht]
% \centering

\begin{tikzpicture}
\def\scale{.53}
\node[inner sep=0] (model) at (0, 0) {\includegraphics[scale=\scale, trim=30 0 0 0, clip]{figures/data/TPC_intro_model.png}};
\node[inner sep=0, anchor=south west] (model_label) at ([yshift=.1in]model.north west) {{\Large a.} Detector model};

\node[inner sep=0, anchor=west] (simulation) at (model.east) {\includegraphics[scale=\scale]{figures/data/tpc_intro_simulation_hide_logo.png}};
\node[inner sep=0, anchor=south west] (simulation_label) at (model_label.south west -| simulation.north west) {{\Large b.} Detector simulation};

\node[inner sep=0, anchor=west] (3d) at ([xshift=.12in, yshift=.1in]simulation.east) {\includegraphics[scale=.24, trim=0 100 0 100, clip]{figures/data/TPC_intro_visualization.png}};
\node[inner sep=0, anchor=south west, align=center, text width=.3\textwidth] at (3d.north west |- simulation_label.south west) {{\Large c.} An example of TPC data frame};
\end{tikzpicture}

% \end{figure*}
% \end{document}

==> figures/transform_motivation.tex <==
% \documentclass[a4paper,10pt]{IEEEtran}
% \usepackage{lipsum} 

% \input{../preamble}
% \input{figures/preamble_figure}

% \begin{document}

% \lipsum[1-3] 
% \begin{figure}[ht]
% \centering
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{figures/data/transform_motivation_hist_original.csv} \histO 
\pgfplotstableread[col sep=comma]{figures/data/transform_motivation_line_original.csv} \lineO 
\pgfplotstableread[col sep=comma]{figures/data/transform_motivation_hist_transformed.csv} \histT 
\pgfplotstableread[col sep=comma]{figures/data/transform_motivation_line_transformed.csv} \lineT 
\pgfplotstableread[col sep=comma]{figures/data/transform_motivation_hist_original_log-log.csv} \histL
\def\barWidth{.016in}
\def\opacity{.7}
\def\color{black}

\begin{groupplot}[
    axis line style={draw=black!75},
	group style={
		group size=2 by 1,
		vertical sep=40pt,
		horizontal sep=23pt,
	},
	width=1.95in,
  	height=1.88in,
	grid,
	grid style={draw=black!15},
  	enlarge x limits={abs=.05in},
  	enlarge y limits={abs=.05in},
  	xtick style={draw=none},
  	xticklabel style={inner sep=2pt},
]
    \nextgroupplot[
        ylabel={density}, 
        xlabel={ADC value},
        ylabel style={yshift=-4pt},
        title style={anchor=south west, at={(-.02, .93)}},
        title={{\Large a.} Original},
        xtick distance=250,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        },
        scaled y ticks=false,
    ]
        \addplot[
            ybar,
            bar width=\barWidth, 
            draw=\color!50, 
            fill=\color!30, 
            opacity=\opacity,
        ] table[x=x, y=y] {\histO};
        \addplot[thick,draw=black] table[x=x, y=y] {\lineO};
        
        \pgfkeys{/tikz/savenumber/.code 2 args={\global\edef#1{#2}}}
        \coordinate (insetSW) at (rel axis cs:.32,.35); % south west corner of inset
        \coordinate (insetNE) at (rel axis cs:.96,.96); % north east corner of inset
        \path
            let
                \p1 = (insetSW),
                \p2 = (insetNE),
                \n1 = {(\x2 - \x1)},
                \n2 = {(\y2 - \y1)}
            in [savenumber={\insetwidth}{\n1}, savenumber={\insetheight}{\n2}];

    \nextgroupplot[
        xlabel={$\mathcal{T}\paren{\textrm{ADC value}}$},
        title style={anchor=south west, at={(-.02, .945)}},
        title={{\Large b.} Transformed},
        xtick distance=1,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        },
        scaled y ticks=false,
    ]
        \addplot[
            ybar,
            bar width=\barWidth, 
            draw=\color!50, 
            fill=\color!30, 
            opacity=\opacity,
        ] table[x=x, y=y] {\histT};
        \addplot[thick,draw=black] table[x=x, y=y] {\lineT};
\end{groupplot}

\begin{axis}[
	grid,
	grid style={draw=black!15},
    at={(insetSW)}, 
    anchor=south west, 
    name=inset, 
    width=\insetwidth,
    height=\insetheight, 
    scale only axis,
    xtick style={draw=none},
    ytick style={draw=none},
    ymode=log,
    ticklabel style={font=\footnotesize, inner sep=1pt},
    axis background/.style={fill=black!5, fill opacity=1},
    ylabel={count},
    xlabel={log ADC value},
    ylabel style={font=\footnotesize, inner sep=1pt},
    xlabel style={font=\footnotesize, inner sep=1pt},
    xtick={0, 2, 4, 6, 8, 10},
    xticklabels={0, 2, 4, 6, 8, 10},
    ymin=1e1,
]
    \addplot[
        ybar,
        bar width=.3*\barWidth, 
        draw=\color!80, 
        fill=\color!50, 
        opacity=\opacity,
    ] table[x=x, y=y] {\histL};
    \coordinate (L) at (axis cs:.2,1e3);
    \coordinate (R) at (axis cs:6,1e3);
    % \draw[latex-latex] (axis cs:.2,1e3) -- (axis cs:6,1e3);
    \draw[latex-latex] (L) -- (R);
    \node[inner sep=1pt,fill=black!5,font=\footnotesize] at ($(L)!.5!(R)$) {gap};
\end{axis} 

\end{tikzpicture}

% \end{figure}
% \lipsum[1-3] 
% \end{document}
